Large Scale Structure at z=1.2 Outlined by MgII Absorbers

The largest known structure in the high redshift universe is mapped by at least 18 quasars and spans ~5 deg x 2.5 deg on the sky, with a quasar spatial overdensity of 6-10 times above the mean. This large quasar group provides an extraordinary laboratory ~100 x 200 x 200 h^-3 comoving Mpc^3 in size (q0=0.5, Lambda=0, H0=100h km/s/Mpc) covering 1.20<z<1.39 in redshift. One approach to establish how LQGs relate to mass (galaxy) enhancements is to probe their gas content and distribution via background quasars. We have found the large quasar group to be associated with 11 MgII absorption systems at 1.2<z<1.4; 0.02%--2.05% of simulations with random MgII redshifts match or exceed this number in that redshift interval, depending on the normalization method used. The minimal spanning tree test also supports the existence of a structure of MgII absorbers coincident with the LQG, and additionally indicates a foreground structure populated by MgII absorbers and quasars at z~0.8. Finally, we find a tendency for MgII absorbers in general to correlate with field quasars (i.e. quasars both inside and outside of the LQG) at a projected scale length on the sky of 9/h Mpc and a velocity difference |Delta v|=3000 to 4500 km/s. While the correlation is on a scale consistent with observed galaxy-AGN distributions, the nonzero velocity offset could be due to the "periphery effect", in which quasars tend to populate the outskirts of clusters of galaxies and metal absorption systems, or to peculiar velocity effects.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccr}
\tablecolumns{11}
\tablecaption{Target list / Observing log
  \label{tab:observinglog}
  }
\tablehead{
\colhead{quasar} &
\colhead{RA } &
\colhead{dec } &
\colhead{$z_Q$} &
\colhead{$U$} &
\colhead{$B$} &
\colhead{$V$} &
\colhead{$R$} &
\colhead{$I$} &
\colhead{$N^a$} &
\colhead{exp$^b$} \\
\colhead{} &
\colhead{J2000} &
\colhead{J2000} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(s)} \\
%
%
%  \cline{1-6}
%  \multicolumn{6}{c}{J1041.3+0610}  \\ 
%\cline{1-6}  \\ 
%\colhead{}    &  \multicolumn{4}{c}{J1041.3+0610} &   \colhead{}   & 
% \\ 
%  \cline{1-6}
}
\startdata
%
% contains revised redshifts Aug 2001
J103937+0531    &    10:39:37.2 &05:31:46  &    2.035 &  18.20 & 19.13 & 19.17 & 18.88 & 18.11   &  5$^d$ & 9899 \\
J103952+0633    &    10:39:52.2 &06:33:22  &    1.395 &  18.14 & 18.90 & 18.73 & 18.19 & 18.13   &  4$^d$ & 5790 \\
J104007+0531    &    10:40:07.5 &06:25:09  &    2.383 &  18.05 & 18.54 & \nodata & \nodata & \nodata   &  1$^c$ & 2400 \\
J104117+0610    &    10:41:17.1 &06:10:17  &    1.273 &  15.42 & 17.03 & \nodata & \nodata & \nodata   &  1$^c$ &  900 \\
J104155+0612    &    10:41:55.7 &06:12:57  &    1.480 &  18.21 & 19.28 & \nodata & \nodata & \nodata   &  3$^d$ & 5800 \\
J104213+0628    &    10:42:13.5 &06:28:53  &    2.031 &  18.50 & 19.27 & 19.21 & 19.22 & 18.22   &  3$^d$ & 6600 \\
J104213+0619    &    10:42:13.6 &06:19:42  &    1.560 &  18.73 & 19.24 & 19.09 & 18.60 & 17.87   &  2$^d$ & 5700 \\
J104323+0422    &    10:43:23.6 &04:22:17  &    2.338 &  19.08 & 18.92 & 18.89 & 18.66 & 17.89   &  1$^c$ & 3000 \\
J104357+0438    &    10:43:57.8 &04:38:23  &    2.409 &  18.33 & 18.60 & 18.63 & 18.38 & 17.98   &  3$^d$ & 6000 \\
J104409+0531    &    10:44:09.5 &05:31:34  &    2.110 &  \nodata & 17.95 & \nodata & \nodata & \nodata   &  1$^c$ & 1500 \\
J104529+0623    &    10:45:29.8 &06:23:39  &    2.127 &  18.37 & 19.16 & 19.22 & 18.88 & 18.17   &  3$^d$ & 9600 \\
J104543+0655    &    10:45:43.6 &06:55:24  &    2.121 &  18.91 & 19.29 & 19.08 & 18.46 & 17.58   &  7$^d$ &10696 \\
J104545+0523    &    10:45:45.8 &05:23:55  &    1.751 &  19.11 & \nodata & 18.37 & 18.08 & 17.96   &  2$^d$ & 2500 \\
J104552+0624    &    10:45:52.7 &06:24:36  &    1.508 &  17.27 & 17.88 & 18.00 & 17.60 & 17.26   &  1$^c$ & 1500 \\
J104642+0531    &    10:46:42.9 &05:31:06  &    2.681 &  19.58 & 19.18 & 18.85 & 18.23 & 17.52   &  1$^c$ & 3600 \\
J104656+0541    &    10:46:56.7 &05:41:49  &    1.233 &  17.56 & 18.28 & 18.14 & 17.88 & 17.39   &  1$^c$ & 1500 \\
J104733+0524    &    10:47:33.2 &05:24:55  &    1.334 &  16.84 & 17.87 & \nodata & \nodata & \nodata   &  1$^c$ & 1500 \\
J104747+0456    &    10:47:47.1 &04:56:37  &    2.121 &  18.54 & 19.21 & 19.24 & 18.98 & 18.08   &  1$^c$ & 3600 \\
J104752+0618    &    10:47:52.7 &06:18:28  &    1.316 &  18.28 & 19.12 & 19.16 & 18.56 & 18.18   &  2$^d$ & 4800 \\
J104840+0535    &    10:48:40.1 &05:35:50  &    1.972 &  17.69 & 18.66 & 18.68 & 18.49 & 17.89   &  3$^d$ & 5100 \\
J104914+0414    &    10:49:14.3 &04:14:27  &    1.613 &  18.61 & 19.07 & 19.04 & 18.79 & 18.25   &  2$^d$ & 5500 \\
J104929+0544    &    10:49:29.1 &05:44:53  &    1.802 &  18.77 & 19.07 & 18.97 & 18.57 & 18.02   &  1$^c$ & 3000 \\
J105010+0432    &    10:50:10.1 &04:32:48  &    1.217 &  17.71 & 18.42 & 18.33 & 18.01 & 17.66   &  1$^c$ & 2400 \\

\enddata 
\tablenotetext{a}{number of exposures}
\tablenotetext{b}{total exposure time}
\tablenotetext{c}{observed during run 1 (1997 March 30 - April 1)}
\tablenotetext{d}{observed during run 1 and run 2 (1999 March 23-24)}
\end{deluxetable}         

\begin{deluxetable}{ccrcrl}                                                                                                         
\tablewidth{0pc}                                                                                                                    
\tabletypesize{\footnotesize}                                                                                                       
\tablecolumns{6}                                                                                                                    
\tablecaption{Absorption line list for quasars                                                                                      
  \label{tab:linelist}                                                                                                              
  }                                                                                                                                 
\tablehead{                                                                                                                         
\colhead{Central wavelength } &                                                                                                     
\colhead{$\Delta \lambda^a $} &                                                                                                     
\colhead{Equivalent} &                                                                                                              
\colhead{$\Delta W$} &                                                                                                              
\colhead{signif$^b $} &                                                                                                             
\colhead{identification} \\                                                                                                         
  \colhead{$\lambda $ (\AA , vacuum)}               &                                                                               
  \colhead{}          &                                                                                                             
  \colhead{width $W$ (\AA )}       &                                                                                                
  \colhead{}     &                                                                                                                  
  \colhead{} &                                                                                                                      
  \colhead{/comments$^{c,d}$}\\                                                                                                     
%                                                                                                                                   
%  \cline{1-6}                                                                                                                      
%  \multicolumn{6}{c}{}  \\                                                                                             
%\cline{1-6}  \\                                                                                                                    
%\colhead{}    &  \multicolumn{4}{c}{} &   \colhead{}   &                                                               
% \\                                                                                                                                
%  \cline{1-6}                                                                                                                      
}                                                                                                                                   
\startdata                                                                                                                          
\cutinhead{J103937+0531}                                                                                                            
5569.69 &      0.87 &	 1.543 &    0.232 &    6.651 &  \\                                                                            
5583.63 &      0.51 &	 2.014 &    0.221 &    9.113 &  \\                                                                            
5681.09 &      1.17 &	 1.709 &    0.249 &    6.863 &  \\                                                                            
5997.72 &      1.03 &	 0.733 &    0.218 &    3.362 & \mgii\  2796 $z=1.1448$ \\                                                     
6012.73 &      0.87 &	 0.471 &    0.177 &    2.661 & \mgii\  2803 $z=1.1448$ \\                                                     
6295.94 &      0.71 &	 1.112 &    0.228 &    4.877 & \mgii\  2796 $z=1.2515$? (bl)\\ % doublet $\lambda$ ratio=1.7                  
6314.80 &      1.27 &	 0.455 &    0.167 &    2.725 & \mgii\  2803 $z=1.2515$? (bl)\\                                                
6358.44 &      0.51 &	 0.879 &    0.155 &    5.671 &  \\                                                                            
6874.77 &      0.26 &	 4.527 &    0.189 &   23.952 &  $\lambda_\oplus$   \\                                                                 
6893.81 &      0.41 &	 2.074 &    0.165 &   12.570 &  $\lambda_\oplus$   \\                                                                 
6907.73 &      0.42 &	 1.717 &    0.155 &   11.077 &  $\lambda_\oplus$   \\                                                                 
6933.59 &      1.08 &	 1.261 &    0.197 &    6.401 &  \\                                                                            
7173.06 &      0.80 &	 1.520 &    0.212 &    7.170 &  $\lambda_\oplus$   \\                                                                 
7187.23 &      0.44 &	 1.570 &    0.171 &    9.181 &  $\lambda_\oplus$   \\                                                                 
7197.53 &      0.40 &	 1.372 &    0.158 &    8.684 &  $\lambda_\oplus$   \\                                                                 
7207.79 &      0.61 &	 1.148 &    0.174 &    6.598 &  $\lambda_\oplus$   \\                                                                 
7234.03 &      1.03 &	 1.401 &    0.227 &    6.172 &  $\lambda_\oplus$   \\                                                                 
7252.61 &      0.56 &	 2.257 &    0.219 &   10.306 &  $\lambda_\oplus$   \\                                                                 
7265.42 &      0.42 &	 1.350 &    0.163 &    8.282 &  $\lambda_\oplus$   \\                                                                 
7281.63 &      0.48 &	 1.196 &    0.166 &    7.205 &  $\lambda_\oplus$   \\                                                                 
7291.23 &      0.77 &	 1.023 &    0.196 &    5.219 &  $\lambda_\oplus$   \\                                                                 
7350.18 &      0.68 &	 0.963 &    0.190 &    5.068 &  \\                                                                            
7607.40 &      0.22 &	17.027 &    0.405 &   42.042 &  $\lambda_\oplus$   \\                                                                 
7626.89 &      0.16 &	 5.146 &    0.233 &   22.086 &  $\lambda_\oplus$   \\                                                                 
7645.18 &      0.36 &	12.443 &    0.435 &   28.605 &  $\lambda_\oplus$   \\                                                                 
7923.77 &      0.60 &	 3.340 &    0.347 &    9.625 & \mgii\  2796 $z=1.8323$? \\                                                    
        &           &          &          &          & (bl; 2803 cpt very weak) \\                                                  
7971.77 &      0.49 &	 1.906 &    0.272 &    7.007 &  \\                                                                            
8000.41 &      0.57 &	 2.582 &    0.322 &    8.019 & \mgii\  2796 $z=1.8623$?  \\                                                   
        &           &          &          &          & (bl; 2803 cpt very weak) \\                                                  
8163.49 &      1.07 &	 2.886 &    0.446 &    6.471 &  $\lambda_\oplus$   \\                                                                 
8232.15 &      0.80 &	 1.710 &    0.337 &    5.074 &  $\lambda_\oplus$   \\                                                                 
8318.53 &      1.34 &	 1.297 &    0.335 &    3.872 & \mgii\  2796 $z=1.9748$ \\                                                     
8339.77 &      0.64 &	 1.114 &    0.248 &    4.492 & \mgii\  2803 $z=1.9748$ \\                                                     
8357.90 &      0.92 &	 2.007 &    0.356 &    5.638 &  \\                                                                            
8407.43 &      0.65 &	 1.850 &    0.296 &    6.250 &  \\                                                                            
8423.14 &      0.60 &	 1.415 &    0.247 &    5.729 &  \\                                                                            
8440.43 &      0.79 &	 1.878 &    0.288 &    6.521 &  \\                                                                            
8471.81 &      0.74 &	 1.373 &    0.253 &    5.427 &  \\                                                                            
8767.05 &      0.75 &	 3.976 &    0.516 &    7.705 &  \\                                                                            
\cutinhead{J103952+0633}                                                                                                            
5840.62 &      0.60 &	 0.553 &    0.143 &    3.867 & \feii\  2600 $z=1.2459$ \\                                                     
5873.53 &      1.30 &	 1.185 &    0.223 &    5.314 &  \\                                                                            
6280.34 &      0.81 &	 0.739 &    0.173 &    4.272 & \mgii\  2796 $z=1.2459$ \\                                                     
6296.15 &      0.48 &	 1.522 &    0.181 &    8.409 & \mgii\  2803 $z=1.2459$ (bl) \\                                                
6306.73 &      0.37 &	 2.333 &    0.252 &    9.258 &  \\                                                                            
6529.33 &      1.30 &	 0.792 &    0.198 &    4.000 & \mgii\  2796 $z=1.3353$ \\                                                     
6547.39 &      0.97 &	 0.726 &    0.174 &    4.172 & \mgii\  2803 $z=1.3353$ \\                                                     
6567.63 &      1.08 &	 1.209 &    0.205 &    5.898 &  \\                                                                            
6873.75 &      0.45 &	 2.475 &    0.214 &   11.565 &  $\lambda_\oplus$   \\                                                                 
7253.49 &      1.12 &	 1.773 &    0.288 &    6.156 &  $\lambda_\oplus$   \\                                                                 
7607.59 &      0.22 &	15.994 &    0.390 &   41.010 &  $\lambda_\oplus$   \\                                                                 
7631.31 &      0.21 &	 8.257 &    0.299 &   27.615 &  $\lambda_\oplus$   \\                                                                 
7650.74 &      0.42 &	 8.467 &    0.389 &   21.766 &  $\lambda_\oplus$   \\                                                                 
8374.97 &      0.61 &	 1.626 &    0.285 &    5.705 &  \\                                                                            
\cutinhead{J104007+0531}                                                                                                            
4662.20 &      0.60 &	 0.975 &    0.254 &    3.839 & \mgi\  2026 $z=1.3015$? \\                                                     
4672.59 &      0.65 &	 1.997 &    0.324 &    6.164 &  \\                                                                            
4683.31 &      0.85 &	 1.885 &    0.348 &    5.417 &  \\                                                                            
4894.71 &      0.60 &	 1.912 &    0.332 &    5.759 &  \\                                                                            
4910.54 &      0.36 &	 7.504 &    0.428 &   17.533 &  \\                                                                            
4926.65 &      0.27 &	 6.961 &    0.366 &   19.019 &  \\                                                                            
4942.36 &      0.65 &	 5.242 &    0.452 &   11.597 &  \\                                                                            
5005.92 &      0.85 &	10.295 &    0.608 &   16.933 &  \\                                                                            
5042.72 &      1.01 &	 2.400 &    0.383 &    6.266 &  \\                                                                            
5076.51 &      0.51 &	 1.792 &    0.267 &    6.712 &  \\                                                                            
5091.45 &      1.03 &	 4.521 &    0.447 &   10.114 &  \\                                                                            
5199.92 &      0.47 &	 5.376 &    0.275 &   19.549 &  \\                                                                            
5985.62 &      1.64 &	 0.679 &    0.242 &    2.806 & \feii\  2600 $z=1.3015$? \\                                                    
6025.13 &      0.52 &	 2.492 &    0.249 &   10.008 & \feii\  2344 $z=1.5706$ \\                                                     
6125.02 &      0.29 &	 3.566 &    0.227 &   15.709 & \feii\  2383 $z=1.5706$ \\                                                     
6279.74 &      0.80 &	 1.002 &    0.199 &    5.035 &  \\                                                                            
6436.51 &      0.49 &	 1.302 &    0.157 &    8.293 & \mgii\  2796 $z=1.3015$ \\                                                     
6452.25 &      0.38 &	 0.980 &    0.128 &    7.656 & \mgii\  2803 $z=1.3015$ \\                                                     
6648.69 &      0.38 &	 2.137 &    0.199 &   10.739 & \feii\  2587 $z=1.5706$ \\                                                     
6669.82 &      0.49 &	 1.992 &    0.213 &    9.352 &  \\                                                                            
6683.70 &      0.34 &	 3.355 &    0.220 &   15.250 & \feii\  2600 $z=1.5706$ \\                                                     
6874.18 &      0.34 &	 3.403 &    0.222 &   15.329 &  $\lambda_\oplus$   \\                                                                 
6894.76 &      0.84 &	 2.118 &    0.258 &    8.209 &  $\lambda_\oplus$   \\                                                                 
7185.86 &      0.33 &	 8.898 &    0.296 &   30.061 & \mgii\  2796 $z=1.5706$ (bl) $\lambda_\oplus$   \\                                     
7206.79 &      0.27 &	 7.317 &    0.260 &   28.142 & \mgii\  2803 $z=1.5706$ $\lambda_\oplus$   \\                                          
7239.46 &      1.14 &	 1.541 &    0.305 &    5.052 &  $\lambda_\oplus$   \\                                                                 
7607.35 &      0.16 &	16.446 &    0.271 &   60.686 &  $\lambda_\oplus$   \\                                                                 
7642.49 &      0.29 &	18.384 &    0.358 &   51.352 &  $\lambda_\oplus$   \\                                                                 
7682.27 &      0.78 &	 2.952 &    0.286 &   10.322 &  \\                                                                            
8231.52 &      0.71 &	 2.153 &    0.266 &    8.094 &  $\lambda_\oplus$   \\                                                                 
8990.29 &      0.74 &	 2.965 &    0.381 &    7.782 &  $\lambda_\oplus$   \\                                                                 
9006.93 &      0.80 &	 2.159 &    0.376 &    5.742 &  $\lambda_\oplus$   \\                                                                 
9086.04 &      0.89 &	 1.573 &    0.304 &    5.174 &  $\lambda_\oplus$   \\                                                                 
9178.15 &      0.44 &	 1.199 &    0.232 &    5.168 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104117+0610}                                                                                                            
  4941.03 &     0.28 &    0.791 &    0.126 &	6.278 &  \\                                                                            
  6874.27 &     0.29 &    5.115 &    0.186 &   27.500 &  $\lambda_\oplus$   \\                                                              
  6892.20 &     0.26 &    2.392 &    0.133 &   17.985 &  $\lambda_\oplus$   \\                                                              
  6907.82 &     0.36 &    2.859 &    0.162 &   17.648 &  $\lambda_\oplus$   \\                                                              
  6923.93 &     0.39 &    1.062 &    0.120 &	8.850 &  \\                                                                            
  6934.03 &     0.43 &    0.933 &    0.116 &	8.043 &  \\                                                                            
  6942.85 &     0.36 &    0.835 &    0.105 &	7.952 &  \\                                                                            
  6954.61 &     0.61 &    1.515 &    0.160 &	9.469 &  \\                                                                            
  6997.40 &     0.69 &    1.521 &    0.165 &	9.218 &  \\                                                                            
  7022.00 &     0.68 &    0.936 &    0.138 &	6.783 &  \\                                                                            
  7174.44 &     0.54 &    1.485 &    0.155 &	9.581 &  $\lambda_\oplus$   \\                                                                 
  7189.29 &     0.35 &    1.811 &    0.138 &   13.123 &  $\lambda_\oplus$   \\                                                              
  7204.02 &     0.51 &    1.834 &    0.163 &   11.252 &  $\lambda_\oplus$   \\                                                              
  7237.41 &     0.67 &    0.705 &    0.137 &	5.146 &  $\lambda_\oplus$   \\                                                                 
  7278.62 &     0.68 &    1.151 &    0.169 &	6.811 &  $\lambda_\oplus$   \\                                                                 
  7292.02 &     0.72 &    0.820 &    0.146 &	5.616 &  $\lambda_\oplus$   \\                                                                 
  7308.47 &     0.83 &    0.874 &    0.157 &	5.567 &  $\lambda_\oplus$   \\                                                                 
  7566.52 &     0.91 &    0.803 &    0.159 &	5.050 &  \\                                                                            
  7607.47 &     0.10 &   16.496 &    0.188 &   87.745 &  $\lambda_\oplus$   \\                                                              
  7640.97 &     0.22 &   16.928 &    0.260 &   65.108 &  $\lambda_\oplus$   \\                                                              
  7673.15 &     0.40 &    1.109 &    0.129 &	8.597 &  $\lambda_\oplus$   \\                                                                 
  7683.59 &     0.57 &    0.810 &    0.133 &	6.090 &  \\                                                                            
  8152.73 &     0.88 &    1.473 &    0.224 &	6.576 &  $\lambda_\oplus$   \\                                                                 
  8167.96 &     0.74 &    1.225 &    0.196 &	6.250 &  $\lambda_\oplus$   \\                                                                 
  8182.55 &     0.66 &    1.162 &    0.190 &	6.116 &  $\lambda_\oplus$   \\                                                                 
  8233.64 &     0.43 &    2.685 &    0.222 &   12.095 &  $\lambda_\oplus$   \\                                                              
  8295.65 &     0.48 &    1.358 &    0.226 &	6.009 &  $\lambda_\oplus$   \\                                                                 
  8324.75 &     1.17 &    1.392 &    0.257 &	5.416 &  \\                                                                            
  8992.45 &     0.37 &    1.456 &    0.235 &	6.196 &  $\lambda_\oplus$   \\                                                                 
  9157.19 &     0.86 &    2.007 &    0.333 &	6.027 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104155+0612}                                                                                                            
4617.26 &      0.92 &	 0.864 &    0.196 &    4.408 & \feii\  2383 $z=0.9376$ (bl) \\                                                
5262.48 &      0.69 &	 1.756 &    0.174 &   10.092 & \mgii\  2796 $z=0.8829$ (bl)\\                                                 
5279.90 &      0.54 &	 1.946 &    0.165 &   11.794 & \mgii\  2803 $z=0.8829$ \\                                                     
5417.93 &      0.46 &	 1.384 &    0.138 &   10.029 & \mgii\  2796 $z=0.9376$ \\                                                     
5432.21 &      0.71 &	 1.222 &    0.151 &    8.093 & \mgii\  2803 $z=0.9376$ \\                                                     
5531.16 &      0.66 &	 0.804 &    0.131 &    6.137 & \mgi\   2852 $z=0.9376$  (bl) \\                                               
5561.91 &      0.89 &	 0.671 &    0.130 &    5.162 &  \\                                                                            
5887.21 &      0.85 &	 0.958 &    0.141 &    6.794 &  \\                                                                            
5906.31 &      0.69 &	 0.540 &    0.107 &    5.047 &  $\lambda_\oplus$   \\                                                                 
6327.06 &      0.62 &	 0.849 &    0.115 &    7.383 & \mgii\  2796 $z=1.2628$ \\                                                     
6342.97 &      0.88 &	 0.725 &    0.123 &    5.894 & \mgii\  2803 $z=1.2628$ \\                                                     
6559.49 &      0.88 &	 0.742 &    0.126 &    5.889 & \mgii\  2796 $z=1.3460$ \\                                                     
6576.77 &      0.98 &	 0.559 &    0.118 &    4.737 & \mgii\  2803 $z=1.3460$ \\                                                     
6875.11 &      0.24 &	 3.649 &    0.138 &   26.442 &  $\lambda_\oplus$   \\                                                                 
6896.83 &      0.98 &	 1.504 &    0.159 &    9.459 &  $\lambda_\oplus$   \\                                                                 
7607.47 &      0.20 &	15.239 &    0.292 &   52.188 &  $\lambda_\oplus$   \\                                                                 
7642.19 &      0.35 &	17.754 &    0.374 &   47.471 &  $\lambda_\oplus$   \\                                                                 
7800.37 &      0.76 &	 0.972 &    0.184 &    5.283 &  \\                                                                            
8164.86 &      0.95 &	 1.709 &    0.257 &    6.650 &  $\lambda_\oplus$   \\                                                                 
8200.24 &      1.16 &	 1.478 &    0.271 &    5.454 &  $\lambda_\oplus$   \\                                                                 
8230.23 &      0.63 &	 2.309 &    0.253 &    9.126 &  $\lambda_\oplus$   \\                                                                 
8770.24 &      0.49 &	 1.960 &    0.279 &    7.025 &  \\                                                                            
8891.98 &      1.12 &	 2.581 &    0.417 &    6.189 &  \\                                                                            
8991.11 &      0.72 &	 3.068 &    0.385 &    7.969 &  $\lambda_\oplus$   \\                                                                 
9014.77 &      1.56 &	 2.473 &    0.477 &    5.184 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104213+0628}                                                                                                            
4636.78 &      0.35 &	 3.847 &    0.259 &   14.853 &  \\                                                                            
4648.04 &      0.45 &	 3.781 &    0.245 &   15.433 &  \\                                                                            
4669.49 &      0.74 &	 0.833 &    0.153 &    5.444 &  \\                                                                            
4729.72 &      0.86 &	 2.936 &    0.292 &   10.055 & \feii\  1608 $z=1.9433$ (bl) \\                                                
4917.36 &      0.52 &	 2.589 &    0.232 &   11.159 & \alii\  1670 $z=1.9433$ \\                                                     
5086.27 &      0.79 &	 0.971 &    0.165 &    5.885 &  \\                                                                            
5134.07 &      0.33 &	 0.823 &    0.119 &    6.916 &  \\                                                                            
5320.27 &      1.15 &	 0.644 &    0.160 &    4.025 & \siii\  1808 $z=1.9433$? \\                                                    
        &           &          &          &          & \si\   1803 $z=1.9433$? \\                                                   
5455.91 &      0.87 &	 0.630 &    0.159 &    3.962 & \aliii\  1855 $z=1.9433$? \\                                                   
5536.95 &      0.31 &	 1.020 &    0.137 &    7.445 &  \\                                                                            
5581.36 &      0.39 &	 1.037 &    0.174 &    5.960 &  \\                                                                            
6564.21 &      0.24 &	 0.641 &    0.089 &    7.202 &  \\                                                                            
6873.74 &      0.38 &	 3.087 &    0.185 &   16.686 &  $\lambda_\oplus$   \\                                                                 
6897.79 &      0.32 &	 5.329 &    0.211 &   25.256 & \feii\  2344 $z=1.9433$ $\lambda_\oplus$   \\                                          
6987.87 &      0.33 &	 1.868 &    0.152 &   12.289 & \feii\  2374 $z=1.9433$ \\                                                     
7011.50 &      0.25 &	 5.304 &    0.194 &   27.340 & \mgii\  2796 $z=1.5072$,  \\                                                   
        &           &          &          &          & \feii\  2383 $z=1.9433$ (bl) \\                                              
7028.62 &      0.70 &	 0.836 &    0.146 &    5.726 & \mgii\  2803 $z=1.5072$ \\                                                     
7195.83 &      0.66 &	 0.763 &    0.146 &    5.226 &  $\lambda_\oplus$   \\                                                                 
7606.77 &      0.18 &	16.070 &    0.291 &   55.223 &  $\lambda_\oplus$   \\                                                                 
7629.57 &      0.19 &	 7.815 &    0.233 &   33.541 &  $\lambda_\oplus$   \\                                                                 
7653.95 &      0.37 &	11.034 &    0.334 &   33.036 & \feii\  2600 $z=1.9433$ $\lambda_\oplus$   \\                                          
8230.49 &      0.23 &	 8.122 &    0.319 &   25.461 & \mgii\  2796 $z=1.9433$ $\lambda_\oplus$   \\                                          
8251.27 &      0.33 &	 7.438 &    0.351 &   21.191 & \mgii\  2803 $z=1.9433$ $\lambda_\oplus$   \\                                          
8280.89 &      0.89 &	 2.044 &    0.315 &    6.489 &  $\lambda_\oplus$   \\                                                                 
8323.14 &      1.23 &	 1.900 &    0.338 &    5.621 &  \\                                                                            
8355.79 &      0.66 &	 1.578 &    0.258 &    6.116 &  \\                                                                            
8394.65 &      0.70 &	 1.347 &    0.234 &    5.756 & \mgi\  2852 $z=1.9433$ \\                                                      
8630.36 &      1.47 &	 1.988 &    0.390 &    5.097 &  \\                                                                            
8667.91 &      0.92 &	 2.198 &    0.352 &    6.244 &  \\                                                                            
9108.49 &      0.62 &	 1.721 &    0.309 &    5.570 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104213+0619}                                                                                                            
4668.71 &      0.70 &	 1.524 &    0.265 &    5.751 &  \\                                                                            
4787.50 &      0.78 &	 0.747 &    0.144 &    5.188 &  \\                                                                            
4798.76 &      0.73 &	 0.742 &    0.135 &    5.496 &  \\                                                                            
4818.97 &      0.81 &	 1.745 &    0.244 &    7.152 &  \\                                                                            
4866.27 &      0.83 &	 1.189 &    0.131 &    9.076 &  \\                                                                            
4916.56 &      1.15 &	 0.906 &    0.140 &    6.471 &  \\                                                                            
6282.88 &      0.97 &	 1.143 &    0.148 &    7.723 &  \\                                                                            
6874.80 &      0.26 &	 3.085 &    0.152 &   20.296 &  $\lambda_\oplus$   \\                                                                 
6893.95 &      0.54 &	 1.939 &    0.166 &   11.681 &  $\lambda_\oplus$   \\                                                                 
6907.41 &      0.50 &	 0.815 &    0.118 &    6.907 &  $\lambda_\oplus$   \\                                                                 
6918.80 &      0.75 &	 0.696 &    0.129 &    5.395 &  $\lambda_\oplus$   \\                                                                 
7198.82 &      0.90 &	 2.474 &    0.194 &   12.753 &  $\lambda_\oplus$   \\                                                                 
7236.26 &      0.79 &	 0.747 &    0.146 &    5.116 &  $\lambda_\oplus$   \\                                                                 
7607.89 &      0.20 &	15.031 &    0.279 &   53.875 &  $\lambda_\oplus$   \\                                                                 
7642.38 &      0.35 &	15.899 &    0.348 &   45.687 &  $\lambda_\oplus$   \\                                                                 
7723.50 &      1.08 &	 1.199 &    0.225 &    5.329 &  \\                                                                            
8233.02 &      0.83 &	 2.116 &    0.307 &    6.893 &  $\lambda_\oplus$   \\                                                                 
8890.62 &      0.98 &	 2.328 &    0.398 &    5.849 &  \\                                                                            
8967.70 &      0.65 &	 1.587 &    0.299 &    5.308 &  $\lambda_\oplus$   \\                                                                 
9058.41 &      0.79 &	 1.684 &    0.330 &    5.103 &  \\                                                                            
9105.85 &      0.99 &	 2.711 &    0.422 &    6.424 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104323+0422}                                                                                                            
4667.44 &      0.56 &	 3.837 &    0.311 &   12.338 & \feii\  2383 $z=0.9585$?,   \\                                                 
        &           &          &          &          & CI 1657 $z=1.8151$?, \\                                                      
        &           &          &          &          & CIV 1548/1550 $z=2.0121$? (bl) \\                                            
4705.27 &      0.38 &	 4.293 &    0.286 &   15.010 & \alii\  1671 $z=1.8151$ \\                                                     
5033.88 &      0.49 &	 2.271 &    0.239 &    9.502 & \alii\  1671 $z=2.0121$? (bl) \\                                               
5092.36 &      1.17 &	 0.565 &    0.191 &    2.958 & \feii\  2600 $z=0.9585$ \\                                                     
5222.99 &      0.55 &	 1.954 &    0.209 &    9.349 & \aliii\  1855 $z=1.8151$ \\                                                    
5243.75 &      1.22 &	 1.134 &    0.240 &    4.725 & \aliii\  1863 $z=1.8151$;  \\                                                  
        &           &          &          &          & \niii\  1742 $z=2.0121$? (bl) \\                                             
5477.48 &      0.76 &	 1.454 &    0.214 &    6.794 & \mgii\  2796 $z=0.9585$ \\                                                     
5490.31 &      0.59 &	 0.963 &    0.164 &    5.872 & \mgii\  2803 $z=0.9585$ \\                                                     
5606.34 &      0.70 &	 1.384 &    0.209 &    6.622 &  \\                                                                            
6363.71 &      0.82 &	 0.699 &    0.165 &    4.236 & \feii\  2261 $z=1.8151$ \\                                                     
6419.84 &      1.30 &	 1.084 &    0.204 &    5.314 &  \\                                                                            
6600.02 &      0.27 &	 3.835 &    0.198 &   19.369 & \feii\  2344 $z=1.8151$ \\                                                     
6685.02 &      0.44 &	 3.038 &    0.211 &   14.398 & \feii\  2374 $z=1.8151$ \\                                                     
6708.32 &      0.19 &	 4.978 &    0.187 &   26.620 & \feii\  2383 $z=1.8151$  \\                                                    
6875.17 &      0.38 &	 2.767 &    0.205 &   13.498 &  $\lambda_\oplus$   \\                                                                 
6893.81 &      1.15 &	 1.078 &    0.214 &    5.037 &  $\lambda_\oplus$   \\                                                                 
7060.68 &      0.19 &	 2.229 &    0.146 &   15.267 & \feii\  2344 $z=2.0121$ \\                                                     
7153.05 &      0.79 &	 1.143 &    0.196 &    5.832 & \feii\  2374 $z=2.0121$ (bl) \\                                                
7176.85 &      0.23 &	 4.925 &    0.198 &   24.874 & \feii\  2383 $z=2.0121$ (bl) $\lambda_\oplus$   \\                                     
7188.89 &      0.31 &	 1.629 &    0.146 &   11.158 &  $\lambda_\oplus$   \\                                                                 
7202.35 &      0.46 &	 2.488 &    0.197 &   12.629 &  $\lambda_\oplus$   \\                                                                 
7236.88 &      0.68 &	 1.830 &    0.239 &    7.657 &  $\lambda_\oplus$   \\                                                                 
7255.71 &      0.48 &	 1.588 &    0.190 &    8.358 & \mnii\  2577 $z=1.8151$ $\lambda_\oplus$   \\                                          
7266.80 &      0.60 &	 0.910 &    0.158 &    5.759 &  $\lambda_\oplus$   \\                                                                 
7282.02 &      0.35 &	 5.376 &    0.297 &   18.101 & \feii\  2587 $z=1.8151$ $\lambda_\oplus$   \\                                          
7305.65 &      0.57 &	 1.359 &    0.191 &    7.115 & \mnii\  2594 $z=1.8151$  $\lambda_\oplus$   \\                                         
7320.58 &      0.26 &	 5.736 &    0.259 &   22.147 & \feii\  2600 $z=1.8151$ $\lambda_\oplus$   \\                                          
7336.50 &      0.88 &	 1.293 &    0.246 &    5.256 & \mnii\  2606 $z=1.8151$ (bl) \\                                                
7349.42 &      0.74 &	 1.127 &    0.208 &    5.418 &   \\                                                                           
7607.03 &      0.16 &	15.576 &    0.257 &   60.607 &  $\lambda_\oplus$   \\                                                                 
7632.53 &      0.16 &	 9.512 &    0.223 &   42.655 &  $\lambda_\oplus$   \\                                                                 
7653.80 &      0.40 &	 6.556 &    0.281 &   23.331 &  $\lambda_\oplus$   \\                                                                 
7790.19 &      0.43 &	 2.251 &    0.239 &    9.418 & \feii\  2587 $z=2.0121$ (bl) \\                                                
7829.39 &      0.10 &	 9.348 &    0.208 &   44.942 & \feii\  2600 $z=2.0121$ \\                                                     
7872.12 &      0.33 &	 7.783 &    0.370 &   21.035 & \mgii\  2796 $z=1.8151$ \\                                                     
7893.07 &      0.20 &	 7.206 &    0.274 &   26.299 & \mgii\  2803 $z=1.8151$ \\                                                     
8033.92 &      0.85 &	 1.509 &    0.277 &    5.448 & \mgi\  2852 $z=1.8151$ \\                                                      
8164.45 &      1.38 &	 1.571 &    0.290 &    5.417 &  $\lambda_\oplus$   \\                                                                 
8232.17 &      0.45 &	 2.279 &    0.224 &   10.174 &  $\lambda_\oplus$   \\                                                                 
8279.64 &      1.15 &	 2.152 &    0.392 &    5.490 &  $\lambda_\oplus$   \\                                                                 
8341.03 &      0.75 &	 2.150 &    0.347 &    6.196 &  \\                                                                            
8352.79 &      0.85 &	 2.145 &    0.397 &    5.403 &  \\                                                                            
8422.64 &      0.34 &	 5.803 &    0.339 &   17.118 & \mgii\  2796 $z=2.0121$ \\                                                     
8445.00 &      0.38 &	 5.825 &    0.320 &   18.203 & \mgii\  2803 $z=2.0121$ \\                                                     
8593.56 &      0.71 &	 1.376 &    0.242 &    5.686 & \mgi\  2852 $z=2.0121$ \\                                                      
9135.55 &      0.58 &	 1.546 &    0.259 &    5.969 &  $\lambda_\oplus$   \\                                                                 
9155.95 &      1.08 &	 2.223 &    0.378 &    5.881 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104357+0438}                                                                                                            
5024.69 &      0.80 &	 0.797 &    0.158 &    5.044 & \mgii\  2796 $z=0.7970$ \\                                                     
5038.07 &      1.15 &	 0.676 &    0.168 &    4.024 & \mgii\  2803 $z=0.7970$ \\                                                     
5238.75 &      0.71 &	 0.275 &    0.085 &    3.235 & \mgii\  2796 $z=0.8734$ \\                                                     
5255.08 &      0.34 &	 0.891 &    0.089 &   10.011 & \mgii\  2803 $z=0.8734$ (bl) \\                                                
5264.85 &      0.23 &	 1.222 &    0.081 &   15.086 & \mgii\  2796 $z=0.8828$?  \\                                                   
        &           &          &          &          & + \feii  2600 $z=1.0255$ (bl) \\                                             
5292.51 &      0.34 &	 0.626 &    0.074 &    8.459 &  \\                                                                            
5301.70 &      0.65 &	 0.469 &    0.088 &    5.330 &  \\                                                                            
5664.06 &      0.41 &	 1.385 &    0.125 &   11.080 & \mgii\  2796 $z=1.0255$ \\                                                     
5678.71 &      0.46 &	 1.059 &    0.120 &    8.825 & \mgii\  2803 $z=1.0255$ \\                                                     
5777.71 &      1.08 &	 0.915 &    0.157 &    5.828 & \mgi\  2852 $z=1.0255$ \\                                                      
5894.71 &      0.93 &	 0.888 &    0.143 &    6.210 &  $\lambda_\oplus$   \\                                                                 
6297.34 &      0.76 &	 0.731 &    0.138 &    5.297 &  \\                                                                            
6874.70 &      0.27 &	 3.923 &    0.168 &   23.351 &  $\lambda_\oplus$   \\                                                                 
6894.46 &      0.40 &	 2.587 &    0.162 &   15.969 &  $\lambda_\oplus$   \\                                                                 
6909.81 &      0.44 &	 0.898 &    0.114 &    7.877 &  $\lambda_\oplus$   \\                                                                 
6932.87 &      0.95 &	 1.544 &    0.181 &    8.530 &  \\                                                                            
6955.02 &      0.91 &	 0.804 &    0.141 &    5.702 &  \\                                                                            
7172.04 &      0.87 &	 0.933 &    0.141 &    6.617 &  $\lambda_\oplus$   \\                                                                 
7187.80 &      0.42 &	 1.946 &    0.143 &   13.608 & \mgii\  2796 $z=1.5702$ (bl) $\lambda_\oplus$   \\                                     
7203.78 &      0.66 &	 1.284 &    0.146 &    8.795 & \mgii\  2803 $z=1.5702$ $\lambda_\oplus$   \\                                          
7248.06 &      0.94 &	 0.960 &    0.157 &    6.115 &  $\lambda_\oplus$   \\                                                                 
7607.10 &      0.14 &	15.501 &    0.248 &   62.504 &  $\lambda_\oplus$   \\                                                                 
7634.09 &      0.17 &	11.365 &    0.238 &   47.752 &  $\lambda_\oplus$   \\                                                                 
7659.26 &      0.40 &	 6.611 &    0.267 &   24.760 &  $\lambda_\oplus$   \\                                                                 
7697.25 &      0.81 &	 1.469 &    0.208 &    7.062 &  \\                                                                            
7830.18 &      0.39 &	 0.333 &    0.113 &    2.947 & \mgii\  2796 $z=1.8001$? \\                                                    
8166.43 &      0.78 &	 0.942 &    0.181 &    5.204 &  $\lambda_\oplus$   \\                                                                 
8201.58 &      0.67 &	 1.065 &    0.177 &    6.017 &  $\lambda_\oplus$   \\                                                                 
8230.63 &      0.77 &	 1.384 &    0.206 &    6.718 &  $\lambda_\oplus$   \\                                                                 
8834.54 &      0.20 &	 0.718 &    0.127 &    5.654 &  \\                                                                            
\cutinhead{J104409+0531}                                                                                                            
4668.79 &      0.78 &	 2.040 &    0.277 &    7.365 &  \\ % check for further metals 10 May 2001                                     
4815.80 &      0.21 &	 1.039 &    0.128 &    8.117 &  \\                                                                            
4981.05 &      0.38 &	 1.271 &    0.167 &    7.611 &  \\                                                                            
5808.31 &      0.78 &	 1.470 &    0.182 &    8.077 &  \\                                                                            
5826.56 &      0.64 &	 1.297 &    0.160 &    8.106 &  \\                                                                            
5842.15 &      0.71 &	 1.156 &    0.159 &    7.270 &  \\                                                                            
5791.13 &      0.95 &	 0.750 &    0.155 &    4.839 & \mgii\  2796 $z=1.0710$ \\                                                     
5808.31 &      0.78 &	 1.470 &    0.182 &    8.077 & \mgii\  2803 $z=1.0710$ \\                                                     
6277.99 &      0.70 &	 1.599 &    0.194 &    8.242 &  \\                                                                            
6597.23 &      0.91 &	 0.886 &    0.176 &    5.034 &  \\                                                                            
6875.04 &      0.41 &	 3.324 &    0.217 &   15.318 &  $\lambda_\oplus$   \\                                                                 
6889.63 &      0.57 &	 0.674 &    0.134 &    5.030 &  $\lambda_\oplus$   \\                                                                 
6902.20 &      0.86 &	 1.592 &    0.216 &    7.370 &  $\lambda_\oplus$   \\                                                                 
6963.35 &      0.71 &	 0.961 &    0.169 &    5.686 &  \\                                                                            
7027.06 &      0.63 &	 0.868 &    0.158 &    5.494 &  \\                                                                            
7176.63 &      0.62 &	 0.833 &    0.149 &    5.591 &  $\lambda_\oplus$   \\                                                                 
7188.17 &      0.46 &	 1.667 &    0.165 &   10.103 &  $\lambda_\oplus$   \\                                                                 
7198.49 &      0.37 &	 0.983 &    0.124 &    7.927 &  $\lambda_\oplus$   \\                                                                 
7206.17 &      0.62 &	 0.832 &    0.149 &    5.584 &  $\lambda_\oplus$   \\                                                                 
7413.59 &      0.77 &	 0.926 &    0.178 &    5.202 &  \\                                                                            
7563.14 &      0.76 &	 0.934 &    0.175 &    5.337 &  \\                                                                            
7607.26 &      0.17 &	16.141 &    0.243 &   66.424 &  $\lambda_\oplus$   \\                                                                 
7641.85 &      0.29 &	17.679 &    0.319 &   55.420 &  $\lambda_\oplus$   \\                                                                 
7679.28 &      0.47 &	 0.816 &    0.133 &    6.135 &  $\lambda_\oplus$   \\                                                                 
7695.45 &      0.73 &	 1.172 &    0.185 &    6.335 &  \\                                                                            
8230.71 &      0.31 &	 2.199 &    0.198 &   11.106 &  $\lambda_\oplus$   \\                                                                 
8991.03 &      0.66 &	 1.785 &    0.294 &    6.071 &  $\lambda_\oplus$   \\                                                                 
9073.02 &      0.52 &	 1.287 &    0.235 &    5.477 &  $\lambda_\oplus$   \\                                                                 
9134.65 &      0.51 &	 1.317 &    0.235 &    5.604 &  $\lambda_\oplus$   \\                                                                 
9178.82 &      0.54 &	 1.607 &    0.249 &    6.454 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104529+0623}                                                                                                            
4764.66 &      1.21 &	 1.525 &    0.291 &    5.241 &  \\                                                                            
4819.66 &      0.24 &	 6.105 &    0.180 &   33.917 &  \\                                                                            
4842.84 &      0.24 &	 1.353 &    0.095 &   14.242 &  \\                                                                            
4851.02 &      0.37 &	 0.872 &    0.094 &    9.277 &  \\                                                                            
4875.50 &      0.51 &	 4.063 &    0.212 &   19.165 &  \\                                                                            
4895.32 &      0.80 &	 0.951 &    0.189 &    5.032 &  \\                                                                            
4956.87 &      0.96 &	 1.310 &    0.274 &    4.781 & \mgii\  2796 $z=0.7726$ \\                                                     
4968.93 &      0.94 &	 1.107 &    0.257 &    4.307 & \mgii\  2803 $z=0.7726$ \\                                                     
5144.16 &      0.64 &	 0.959 &    0.178 &    5.388 &  \\                                                                            
5153.51 &      0.56 &	 1.075 &    0.173 &    6.214 &  \\                                                                            
5555.66 &      0.60 &	 1.107 &    0.192 &    5.766 &  \\                                                                            
5576.94 &      0.49 &	 2.631 &    0.278 &    9.464 &  \\                                                                            
5585.46 &      0.42 &	 0.818 &    0.148 &    5.527 &  \\                                                                            
5807.68 &      0.70 &	 1.019 &    0.177 &    5.757 & \mgii\  2796 $z=1.0769$ (bl)  \\                                               
5822.67 &      1.20 &	 0.583 &    0.173 &    3.370 & \mgii\  2803 $z=1.0769$ \\                                                     
5897.69 &      1.17 &	 1.206 &    0.188 &    6.415 &  $\lambda_\oplus$   \\                                                                 
5926.09 &      1.01 &	 0.573 &    0.126 &    4.548 & \mgii\  2796 $z=1.1192$ \\                                                     
5943.24 &      1.06 &	 0.793 &    0.133 &    5.962 & \mgii\  2803 $z=1.1192$ \\                                                     
5967.20 &      0.13 &	 0.414 &    0.046 &    9.000 &  \\                                                                            
5993.73 &      1.41 &	 0.801 &    0.151 &    5.305 &  \\                                                                            
6874.56 &      0.31 &	 4.350 &    0.233 &   18.670 &  $\lambda_\oplus$   \\                                                                 
6889.71 &      0.35 &	 2.161 &    0.186 &   11.618 &  $\lambda_\oplus$   \\                                                                 
6902.10 &      0.56 &	 1.995 &    0.215 &    9.279 &  $\lambda_\oplus$   \\                                                                 
6918.61 &      0.75 &	 1.053 &    0.195 &    5.400 &  $\lambda_\oplus$   \\                                                                 
6950.85 &      0.77 &	 1.021 &    0.196 &    5.209 &  \\                                                                            
7514.30 &      1.23 &	 2.145 &    0.326 &    6.580 & \mgii\  2796 $z=1.6876$ \\                                                     
7535.84 &      0.92 &	 1.717 &    0.274 &    6.266 & \mgii\  2803 $z=1.6876$ \\                                                     
7608.03 &      0.18 &	16.702 &    0.342 &   48.836 &  $\lambda_\oplus$   \\                                                                 
7627.16 &      0.14 &	 4.892 &    0.201 &   24.338 &  $\lambda_\oplus$   \\                                                                 
7648.34 &      0.40 &	14.046 &    0.424 &   33.127 &  $\lambda_\oplus$   \\                                                                 
7758.35 &      0.61 &	 1.592 &    0.241 &    6.606 &  \\                                                                            
7885.48 &      1.40 &	 2.068 &    0.360 &    5.744 &  \\                                                                            
7927.10 &      0.70 &	 1.426 &    0.249 &    5.727 &  \\                                                                            
8165.16 &      1.01 &	 1.826 &    0.357 &    5.115 &  $\lambda_\oplus$   \\                                                                 
8231.78 &      0.82 &	 1.923 &    0.341 &    5.639 &  $\lambda_\oplus$   \\                                                                 
8281.22 &      0.82 &	 3.113 &    0.404 &    7.705 &  $\lambda_\oplus$   \\                                                                 
8346.12 &      0.56 &	 3.598 &    0.388 &    9.273 &  \\                                                                            
8459.58 &      0.68 &	 1.695 &    0.334 &    5.075 &  \\                                                                            
8766.22 &      0.67 &	 4.400 &    0.339 &   12.979 &  \\                                                                            
8839.01 &      0.45 &	 4.599 &    0.398 &   11.555 &  \\                                                                            
8890.24 &      0.74 &	 4.739 &    0.505 &    9.384 &  \\                                                                            
8925.27 &      0.89 &	 3.650 &    0.515 &    7.087 &  \\                                                                            
8956.31 &      0.75 &	 2.353 &    0.436 &    5.397 &  \\                                                                            
8966.35 &      0.77 &	 2.396 &    0.460 &    5.209 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104543+0655}                                                                                                            
5082.38 &      1.13 &	 1.507 &    0.247 &    6.101 &  \\                                                                            
5163.85 &      0.73 &	 1.610 &    0.225 &    7.156 & \feii\  2344 $z=1.2028$ (bl)\\                                                 
5249.28 &      0.72 &	 2.055 &    0.258 &    7.965 & \feii\  2383 $z=1.2028$ \\                                                     
5333.13 &      0.33 &	 3.327 &    0.240 &   13.863 & \feii\  2344 $z=1.2751$ \\                                                     
5401.96 &      0.35 &	 2.844 &    0.219 &   12.986 & \feii\  2374 $z=1.2751$ \\                                                     
5421.10 &      0.53 &	 4.886 &    0.298 &   16.396 & \feii\  2383 $z=1.2751$ \\                                                     
5583.38 &      0.56 &	 1.184 &    0.231 &    5.126 &  \\                                                                            
5697.37 &      1.01 &	 0.713 &    0.208 &    3.428 & \feii\  2587 $z=1.2028$  \\                                                    
5727.68 &      0.50 &	 2.171 &    0.235 &    9.238 & \feii\  2600 $z=1.2028$ \\                                                     
5785.31 &      0.66 &	 1.018 &    0.194 &    5.247 & \feii\  2344 $z=1.4684$ \\                                                     
5860.84 &      0.64 &	 1.160 &    0.183 &    6.339 & \feii\  2374 $z=1.4684$;  \\                                                   
        &           &          &          &          & \mnii\  2577 $z=1.2751$? (bl) \\                                             
5883.41 &      0.26 &	 5.521 &    0.228 &   24.215 & \feii\  2587 $z=1.2751$,  \\                                                   
        &           &          &          &          &  \feii  2383 $z=1.4684$ (bl) \\                                              
5902.81 &      0.68 &	 0.587 &    0.138 &    4.254 & \mnii\  2594 $z=1.2751$? (bl $\lambda_\oplus$   \\                                     
5917.79 &      0.49 &	 5.669 &    0.252 &   22.496 & \feii\  2600 $z=1.2751$ $\lambda_\oplus$   \\                                          
6159.68 &      0.31 &	 3.822 &    0.231 &   16.545 & \mgii\  2796 $z=1.2028$ \\                                                     
6175.99 &      0.43 &	 3.189 &    0.236 &   13.513 & \mgii\  2803 $z=1.2028$ \\                                                     
6282.55 &      1.41 &	 2.343 &    0.318 &    7.368 & \mgi\  2852 $z=1.2028$ \\                                                      
6361.95 &      0.32 &	 5.149 &    0.240 &   21.454 & \mgii\  2796 $z=1.2751$ \\                                                     
6380.18 &      0.30 &	 6.016 &    0.240 &   25.067 & \mgii\  2803 $z=1.2751$,  \\                                                   
        &           &          &          &          & \feii  2587 $z=1.4684$ (bl) \\                                               
6417.60 &      0.53 &	 1.334 &    0.176 &    7.580 & \feii\  2600 $z=1.4684$ \\                                                     
6490.56 &      0.50 &	 1.943 &    0.188 &   10.335 & \mgi\  2852 $z=1.2751$ \\                                                      
6874.05 &      0.28 &	 3.996 &    0.180 &   22.200 &  $\lambda_\oplus$   \\                                                                 
6888.16 &      0.28 &	 1.174 &    0.114 &   10.298 &  $\lambda_\oplus$   \\                                                                 
6902.13 &      0.30 &	 4.360 &    0.189 &   23.069 & \mgii\  2796 $z=1.4684$ $\lambda_\oplus$   \\                                          
6920.69 &      0.40 &	 2.065 &    0.161 &   12.826 & \mgii\  2803 $z=1.4684$ $\lambda_\oplus$   \\                                          
6936.36 &      0.75 &	 0.747 &    0.140 &    5.336 &  \\                                                                            
6955.57 &      0.75 &	 0.798 &    0.148 &    5.392 &  \\                                                                            
7046.56 &      0.69 &	 0.655 &    0.130 &    5.038 &  \\                                                                            
7187.76 &      0.72 &	 0.835 &    0.148 &    5.642 &  $\lambda_\oplus$   \\                                                                 
7202.23 &      1.04 &	 1.558 &    0.216 &    7.213 &  $\lambda_\oplus$   \\                                                                 
7280.76 &      0.86 &	 0.943 &    0.175 &    5.389 &  $\lambda_\oplus$   \\                                                                 
7294.88 &      0.90 &	 1.247 &    0.194 &    6.428 &  $\lambda_\oplus$   \\                                                                 
7607.21 &      0.19 &	16.904 &    0.317 &   53.325 &  $\lambda_\oplus$   \\                                                                 
7628.28 &      0.13 &	 5.778 &    0.191 &   30.251 &  $\lambda_\oplus$   \\                                                                 
7647.14 &      0.38 &	11.395 &    0.357 &   31.919 &  $\lambda_\oplus$   \\                                                                 
8231.14 &      0.73 &	 1.577 &    0.283 &    5.572 &  $\lambda_\oplus$   \\                                                                 
8437.04 &      0.52 &	 1.478 &    0.267 &    5.536 &  \\                                                                            
8471.21 &      0.47 &	 1.654 &    0.272 &    6.081 &  \\                                                                            
8636.64 &      0.77 &	 3.407 &    0.380 &    8.966 &  \\                                                                            
8676.01 &      0.76 &	 1.635 &    0.269 &    6.078 &  \\                                                                            
8770.99 &      0.76 &	 1.368 &    0.258 &    5.302 &  \\                                                                            
8890.75 &      0.58 &	 3.513 &    0.396 &    8.871 &  \\                                                                            
9061.46 &      0.77 &	 2.228 &    0.427 &    5.218 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104545+0523}                                                                                                            
4866.14 &      0.71 &	 2.519 &    0.311 &    8.100 &  \\ % checked for further metals 10 May 2001                                   
4961.75 &      1.09 &	 1.869 &    0.320 &    5.841 &  \\                                                                            
5176.46 &      0.65 &	 1.975 &    0.248 &    7.964 & \mgii\  2796 $z=0.8511$ \\                                                     
5191.88 &      0.74 &	 2.289 &    0.266 &    8.605 & \mgii\  2803 $z=0.8511$ \\                                                     
5274.32 &      0.84 &	 1.042 &    0.216 &    4.824 & \mgii\  2796 $z=0.8861$ \\                                                     
5287.80 &      0.91 &	 0.759 &    0.200 &    3.795 & \mgii\  2803 $z=0.8861$ \\                                                     
5581.56 &      0.67 &	 0.925 &    0.178 &    5.197 &  \\                                                                            
5899.43 &      1.01 &	 0.984 &    0.192 &    5.125 &  $\lambda_\oplus$   \\                                                                 
6298.46 &      1.11 &	 1.370 &    0.220 &    6.227 &  \\                                                                            
6570.00 &      0.51 &	 2.897 &    0.215 &   13.474 &  \\                                                                            
6838.33 &      0.36 &	 1.004 &    0.158 &    6.354 &  \\                                                                            
6874.63 &      0.32 &	 3.539 &    0.197 &   17.964 &  $\lambda_\oplus$   \\                                                                 
6894.57 &      0.60 &	 1.552 &    0.181 &    8.575 &  $\lambda_\oplus$   \\                                                                 
6906.17 &      0.50 &	 1.257 &    0.157 &    8.006 &  $\lambda_\oplus$   \\                                                                 
7166.05 &      1.05 &	 1.091 &    0.200 &    5.455 &  $\lambda_\oplus$   \\                                                                 
7179.69 &      0.45 &	 1.775 &    0.172 &   10.320 &  $\lambda_\oplus$   \\                                                                 
7193.51 &      0.48 &	 1.672 &    0.174 &    9.609 &  $\lambda_\oplus$   \\                                                                 
7207.30 &      0.65 &	 1.587 &    0.198 &    8.015 &  $\lambda_\oplus$   \\                                                                 
7237.67 &      0.92 &	 1.934 &    0.238 &    8.126 &  $\lambda_\oplus$   \\                                                                 
7254.87 &      0.79 &	 1.056 &    0.180 &    5.867 &  $\lambda_\oplus$   \\                                                                 
7293.65 &      0.90 &	 1.325 &    0.208 &    6.370 &  $\lambda_\oplus$   \\                                                                 
7607.81 &      0.19 &	15.268 &    0.311 &   49.093 &  $\lambda_\oplus$   \\                                                                 
7628.77 &      0.18 &	 5.352 &    0.211 &   25.365 &  $\lambda_\oplus$   \\                                                                 
7649.29 &      0.36 &	10.461 &    0.341 &   30.677 &  $\lambda_\oplus$   \\                                                                 
7676.35 &      0.57 &	 1.415 &    0.199 &    7.111 &  $\lambda_\oplus$   \\                                                                 
8167.98 &      0.85 &	 1.884 &    0.277 &    6.801 &  $\lambda_\oplus$   \\                                                                 
8232.50 &      1.53 &	 3.131 &    0.416 &    7.526 &  $\lambda_\oplus$   \\                                                                 
8508.16 &      0.90 &	 1.489 &    0.290 &    5.134 &  \\                                                                            
8551.96 &      0.84 &	 2.690 &    0.358 &    7.514 &  \\                                                                            
8993.23 &      1.00 &	 1.986 &    0.384 &    5.172 &  $\lambda_\oplus$   \\                                                                 
9008.03 &      0.92 &	 1.774 &    0.353 &    5.025 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104552+0624}                                                                                                            
4759.16 &      0.96 &	 2.210 &    0.282 &    7.837 &  \\                                                                            
5151.98 &      1.55 &	 0.529 &    0.204 &    2.593 & \niii\  2321 $z=1.2199$? \\                                                    
5289.50 &      0.87 &	 0.547 &    0.166 &    3.295 & \feii\  2382  $z=1.2199$ \\                                                    
5772.02 &      1.25 &	 0.458 &    0.165 &    2.776 & \feii\  2600  $z=1.2199$? \\                                                   
5990.02 &      0.36 &	 2.239 &    0.176 &   12.722 &  \\                                                                            
6207.89 &      0.34 &	 1.786 &    0.149 &   11.987 & \mgii\  2796 $z=1.2199$ \\                                                     
6223.43 &      0.54 &	 1.391 &    0.163 &    8.534 & \mgii\  2803 $z=1.2199$  \\                                                    
6752.64 &      0.66 &	 1.767 &    0.184 &    9.603 &  \\                                                                            
6768.51 &      0.40 &	 0.620 &    0.109 &    5.688 &  \\                                                                            
6875.22 &      0.25 &	 3.825 &    0.166 &   23.042 &  $\lambda_\oplus$   \\                                                                 
6895.42 &      0.43 &	 2.489 &    0.170 &   14.641 &  $\lambda_\oplus$   \\                                                                 
6914.26 &      0.57 &	 1.920 &    0.172 &   11.163 &  $\lambda_\oplus$   \\                                                                 
6939.86 &      0.57 &	 3.008 &    0.197 &   15.269 &  \\                                                                            
6958.21 &      0.39 &	 1.004 &    0.113 &    8.885 &  \\                                                                            
6969.51 &      0.48 &	 1.272 &    0.132 &    9.636 &  \\                                                                            
6983.88 &      0.39 &	 1.253 &    0.121 &   10.355 &  \\                                                                            
6992.98 &      0.25 &	 1.071 &    0.093 &   11.516 &  \\                                                                            
7000.62 &      0.23 &	 0.851 &    0.086 &    9.895 &  \\                                                                            
7191.95 &      0.75 &	 0.818 &    0.151 &    5.417 &  $\lambda_\oplus$   \\                                                                 
7207.39 &      1.10 &	 0.950 &    0.182 &    5.220 &  $\lambda_\oplus$   \\                                                                 
7237.15 &      0.49 &	 1.076 &    0.154 &    6.987 &  $\lambda_\oplus$   \\                                                                 
7607.31 &      0.13 &	15.604 &    0.214 &   72.916 &  $\lambda_\oplus$   \\                                                                 
7626.80 &      0.11 &	 4.179 &    0.131 &   31.901 &  $\lambda_\oplus$   \\                                                                 
7644.01 &      0.17 &	10.867 &    0.220 &   49.395 &  $\lambda_\oplus$   \\                                                                 
7673.20 &      0.83 &	 0.991 &    0.178 &    5.567 &  $\lambda_\oplus$   \\                                                                 
8167.64 &      0.63 &	 1.694 &    0.205 &    8.263 &  $\lambda_\oplus$   \\                                                                 
8181.67 &      0.50 &	 1.187 &    0.172 &    6.901 &  $\lambda_\oplus$   \\                                                                 
8199.07 &      0.49 &	 0.982 &    0.168 &    5.845 &  $\lambda_\oplus$   \\                                                                 
8231.65 &      0.69 &	 2.218 &    0.240 &    9.242 &  $\lambda_\oplus$   \\                                                                 
8967.82 &      0.46 &	 1.927 &    0.258 &    7.469 &  $\lambda_\oplus$   \\                                                                 
8990.46 &      0.67 &	 2.854 &    0.330 &    8.648 &  $\lambda_\oplus$   \\                                                                 
9020.38 &      1.16 &	 1.986 &    0.332 &    5.982 &  $\lambda_\oplus$   \\                                                                 
9135.81 &      0.65 &	 1.315 &    0.247 &    5.324 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104642+0531}                                                                                                            
5094.18 &      0.54 &	 6.341 &    0.347 &   18.274 &  \\                                                                            
5127.33 &      0.76 &	 4.432 &    0.345 &   12.846 &  \\                                                                            
5533.61 &      0.89 &	 1.789 &    0.253 &    7.071 &  \\                                                                            
5545.86 &      0.75 &	 1.811 &    0.235 &    7.706 &  \\                                                                            
5654.47 &      0.19 &	11.734 &    0.268 &   43.784 & \mgii\  2796 $z=1.0222$ (bl)\\                                                 
5669.19 &      0.12 &	14.172 &    0.236 &   60.051 & \mgii\  2803 $z=1.0222$ (bl) \\                                                
6264.19 &      1.00 &	 0.959 &    0.184 &    5.212 &  \\                                                                            
6280.21 &      0.89 &	 1.226 &    0.189 &    6.487 &  \\                                                                            
6312.88 &      1.09 &	 1.457 &    0.249 &    5.851 &  \\                                                                            
6875.25 &      0.27 &	 3.469 &    0.165 &   21.024 &  $\lambda_\oplus$   \\                                                                 
6893.14 &      0.43 &	 1.503 &    0.141 &   10.660 &  $\lambda_\oplus$   \\                                                                 
6905.82 &      0.66 &	 0.994 &    0.142 &    7.000 &  $\lambda_\oplus$   \\                                                                 
7175.24 &      0.46 &	 1.436 &    0.142 &   10.113 &  $\lambda_\oplus$   \\                                                                 
7187.60 &      0.27 &	 1.889 &    0.125 &   15.112 &  $\lambda_\oplus$   \\                                                                 
7197.09 &      0.22 &	 1.329 &    0.101 &   13.158 &  $\lambda_\oplus$   \\                                                                 
7207.00 &      0.32 &	 1.954 &    0.135 &   14.474 &  $\lambda_\oplus$   \\                                                                 
7220.29 &      0.46 &	 0.874 &    0.116 &    7.534 &  \\                                                                            
7233.13 &      0.29 &	 2.201 &    0.141 &   15.610 &  $\lambda_\oplus$   \\                                                                 
7245.81 &      0.32 &	 2.583 &    0.180 &   14.350 &  $\lambda_\oplus$   \\                                                                 
7257.88 &      0.30 &	 1.398 &    0.122 &   11.459 &  $\lambda_\oplus$   \\                                                                 
7266.95 &      0.29 &	 1.034 &    0.105 &    9.848 &  $\lambda_\oplus$   \\                                                                 
7278.61 &      0.42 &	 2.313 &    0.187 &   12.369 &  $\lambda_\oplus$   \\                                                                 
7293.34 &      0.39 &	 1.450 &    0.139 &   10.432 &  $\lambda_\oplus$   \\                                                                 
7307.51 &      0.37 &	 2.730 &    0.174 &   15.690 &  $\lambda_\oplus$   \\                                                                 
7322.88 &      0.50 &	 1.533 &    0.165 &    9.291 &  $\lambda_\oplus$   \\                                                                 
7338.74 &      0.70 &	 1.132 &    0.171 &    6.620 &  \\                                                                            
7348.38 &      0.57 &	 0.615 &    0.121 &    5.083 &  \\                                                                            
7607.85 &      0.12 &	16.552 &    0.203 &   81.537 &  $\lambda_\oplus$   \\                                                                 
7639.88 &      0.19 &	16.054 &    0.242 &   66.339 &  $\lambda_\oplus$   \\                                                                 
7670.49 &      0.53 &	 1.560 &    0.160 &    9.750 &  $\lambda_\oplus$   \\                                                                 
8030.08 &      0.82 &	 1.813 &    0.234 &    7.748 &  \\                                                                            
8160.99 &      0.62 &	 3.908 &    0.245 &   15.951 &  $\lambda_\oplus$   \\                                                                 
8182.11 &      0.56 &	 1.086 &    0.152 &    7.145 &  $\lambda_\oplus$   \\                                                                 
8193.80 &      0.50 &	 0.971 &    0.141 &    6.887 &  $\lambda_\oplus$   \\                                                                 
8202.45 &      0.73 &	 0.849 &    0.154 &    5.513 &  $\lambda_\oplus$   \\                                                                 
8234.59 &      0.54 &	 4.590 &    0.251 &   18.287 &  $\lambda_\oplus$   \\                                                                 
8260.87 &      0.94 &	 0.984 &    0.179 &    5.497 &  $\lambda_\oplus$   \\                                                                 
8281.87 &      0.73 &	 2.809 &    0.274 &   10.252 &  $\lambda_\oplus$   \\                                                                 
8295.63 &      0.40 &	 0.950 &    0.164 &    5.793 &  $\lambda_\oplus$   \\                                                                 
8323.67 &      1.24 &	 2.199 &    0.279 &    7.882 &  \\                                                                            
8355.92 &      0.87 &	 2.164 &    0.297 &    7.286 &  \\                                                                            
8436.14 &      0.67 &	 1.716 &    0.249 &    6.892 &  \\                                                                            
8469.09 &      1.02 &	 1.503 &    0.266 &    5.650 &  \\                                                                            
8727.60 &      1.00 &	 1.618 &    0.235 &    6.885 &  \\                                                                            
8770.87 &      0.58 &	 2.941 &    0.331 &    8.885 &  \\                                                                            
8893.45 &      0.67 &	 1.919 &    0.281 &    6.829 &  \\                                                                            
8945.11 &      0.87 &	 1.292 &    0.244 &    5.295 &  \\                                                                            
9137.34 &      0.90 &	 1.505 &    0.236 &    6.377 &  $\lambda_\oplus$   \\                                                                 
9156.99 &      0.52 &	 3.161 &    0.259 &   12.205 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104656+0541}                                                                                                            
4790.03 &      1.28 &	 1.075 &    0.340 &    3.162 & \mgii\  2796 $z=0.7130$ (bl)\\ % checked for other lines 10 May 2001           
4803.63 &      1.04 &	 1.316 &    0.338 &    3.893 & \mgii\  2803 $z=0.7130$  \\                                                    
5156.68 &      0.99 &	 1.718 &    0.295 &    5.824 &  \\                                                                            
5249.52 &      1.08 &	 1.748 &    0.299 &    5.846 &  \\                                                                            
6875.97 &      0.39 &	 3.423 &    0.230 &   14.883 &  $\lambda_\oplus$   \\                                                                 
6892.73 &      0.48 &	 1.899 &    0.198 &    9.591 &  $\lambda_\oplus$   \\                                                                 
6906.61 &      0.59 &	 1.941 &    0.222 &    8.743 &  $\lambda_\oplus$   \\                                                                 
7188.73 &      0.58 &	 2.119 &    0.214 &    9.902 &  $\lambda_\oplus$   \\                                                                 
7202.69 &      0.62 &	 1.472 &    0.198 &    7.434 &  $\lambda_\oplus$   \\                                                                 
7607.33 &      0.16 &	13.907 &    0.262 &   53.080 &  $\lambda_\oplus$   \\                                                                 
7627.06 &      0.17 &	 3.472 &    0.169 &   20.544 &  $\lambda_\oplus$   \\                                                                 
7644.42 &      0.29 &	10.134 &    0.299 &   33.893 &  $\lambda_\oplus$   \\                                                                 
7667.74 &      0.90 &	 1.118 &    0.219 &    5.105 &  $\lambda_\oplus$   \\                                                                 
8160.04 &      0.54 &	 1.018 &    0.191 &    5.330 &  $\lambda_\oplus$   \\                                                                 
8169.99 &      0.63 &	 1.504 &    0.235 &    6.400 &  $\lambda_\oplus$   \\                                                                 
8180.86 &      0.71 &	 1.350 &    0.238 &    5.672 &  $\lambda_\oplus$   \\                                                                 
8229.41 &      0.79 &	 2.534 &    0.316 &    8.019 &  $\lambda_\oplus$   \\                                                                 
8970.08 &      1.11 &	 3.258 &    0.525 &    6.206 &  $\lambda_\oplus$   \\                                                                 
8992.33 &      0.75 &	 3.093 &    0.448 &    6.904 &  $\lambda_\oplus$   \\                                                                 
9087.42 &      0.78 &	 1.776 &    0.343 &    5.178 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104733+0524}                                                                                                            
5038.27 &      1.29 &	 0.675 &    0.216 &    3.125 & \mgii\  2796 $z=0.8016$ \\                                                     
5050.45 &      1.17 &	 0.739 &    0.215 &    3.437 & \mgii\  2803 $z=0.8016$ \\                                                     
5139.21 &      0.68 &	 0.724 &    0.170 &    4.259 & \mgi\ 2852 $z=0.8016$ \\                                                       
5205.02 &      0.21 &	 4.992 &    0.231 &   21.610 &  \\                                                                            
6395.08 &      0.35 &	 2.574 &    0.172 &   14.965 &  \\                                                                            
6632.33 &      0.57 &	 0.601 &    0.119 &    5.050 &  \\                                                                            
6874.62 &      0.58 &	 3.457 &    0.233 &   14.837 &  $\lambda_\oplus$   \\                                                                 
6895.74 &      0.72 &	 1.905 &    0.199 &    9.573 &  $\lambda_\oplus$   \\                                                                 
7173.25 &      0.59 &	 1.914 &    0.195 &    9.815 &  $\lambda_\oplus$   \\                                                                 
7186.71 &      0.29 &	 2.089 &    0.150 &   13.927 &  $\lambda_\oplus$   \\                                                                 
7202.28 &      0.60 &	 2.731 &    0.220 &   12.414 &  $\lambda_\oplus$   \\                                                                 
7235.71 &      0.94 &	 1.320 &    0.214 &    6.168 &  $\lambda_\oplus$   \\                                                                 
7247.21 &      0.65 &	 0.997 &    0.188 &    5.303 &  $\lambda_\oplus$   \\                                                                 
7256.89 &      0.63 &	 0.838 &    0.152 &    5.513 &  $\lambda_\oplus$   \\                                                                 
7607.48 &      0.13 &	15.184 &    0.220 &   69.018 &  $\lambda_\oplus$   \\                                                                 
7638.01 &      0.22 &	14.049 &    0.267 &   52.618 &  $\lambda_\oplus$   \\                                                                 
7665.63 &      0.54 &	 1.896 &    0.196 &    9.673 &  $\lambda_\oplus$   \\                                                                 
8167.15 &      0.73 &	 1.232 &    0.224 &    5.500 &  $\lambda_\oplus$   \\                                                                 
8182.57 &      0.65 &	 1.361 &    0.220 &    6.186 &  $\lambda_\oplus$   \\                                                                 
8199.28 &      0.94 &	 1.425 &    0.258 &    5.523 &  $\lambda_\oplus$   \\                                                                 
8232.18 &      0.72 &	 1.891 &    0.262 &    7.218 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104747+0456}                                                                                                            
4533.44 &      0.87 &	 3.398 &    0.510 &    6.663 &  \\                                                                            
4642.00 &      0.57 &	 1.337 &    0.220 &    6.077 &  \\                                                                            
4658.96 &      0.53 &	 1.147 &    0.211 &    5.436 &  \\                                                                            
4684.25 &      0.58 &	 3.050 &    0.306 &    9.967 &  \\                                                                            
4735.33 &      0.39 &	 5.933 &    0.286 &   20.745 & \mgii\  2796 $z=0.6950$ (bl);  \\                                              
        &           &          &          &          & CIV 1548/1550 $z=2.0728$? \\                                                 
4754.13 &      0.27 &	 6.015 &    0.233 &   25.815 & \mgii\  2803 $z=0.6950$ (bl) \\                                                
4859.17 &      1.00 &	 1.076 &    0.186 &    5.785 &  \\                                                                            
4936.36 &      0.79 &	 0.809 &    0.185 &    4.373 & \mgii\  2796 $z=0.7653$ \\                                                     
4949.75 &      1.16 &	 0.426 &    0.171 &    2.491 & \mgii\  2803 $z=0.7653$ \\                                                     
4984.92 &      0.91 &	 2.540 &    0.288 &    8.819 &  \\                                                                            
5130.69 &      0.38 &	 3.462 &    0.206 &   16.806 & \mgii\  2796 $z=0.8341$ (bl) \\                                                
5144.62 &      0.61 &	 0.437 &    0.116 &    3.767 & \mgii\  2803 $z=0.8341$ \\                                                     
5153.16 &      0.59 &	 0.883 &    0.150 &    5.887 &  \\                                                                            
6281.25 &      0.97 &	 1.339 &    0.225 &    5.951 & \mgii\  2796 $z=1.2455$? \\                                                    
6291.79 &      0.78 &	 0.404 &    0.137 &    2.949 & \mgii\  2803 $z=1.2455$? (heavily bl) \\                                       
6320.74 &      0.78 &	 1.811 &    0.244 &    7.422 &  \\                                                                            
6876.97 &      0.54 &	 3.321 &    0.259 &   12.822 &  $\lambda_\oplus$   \\                                                                 
6893.35 &      0.50 &	 1.393 &    0.173 &    8.052 &  $\lambda_\oplus$   \\                                                                 
6902.53 &      0.38 &	 1.053 &    0.138 &    7.630 &  $\lambda_\oplus$   \\                                                                 
7175.90 &      0.29 &	 2.729 &    0.174 &   15.684 &  $\lambda_\oplus$   \\                                                                 
7190.56 &      0.47 &	 1.311 &    0.152 &    8.625 &  $\lambda_\oplus$   \\                                                                 
7204.08 &      0.32 &	 3.274 &    0.185 &   17.697 & \feii\  2344 $z=2.0728$ (bl $\lambda_\oplus$   \\                                      
7296.57 &      0.55 &	 1.166 &    0.187 &    6.235 & \feii\  2374 $z=2.0728$  $\lambda_\oplus$   \\                                         
7309.50 &      0.55 &	 0.848 &    0.163 &    5.202 &  $\lambda_\oplus$   \\                                                                 
7321.43 &      0.28 &	 4.032 &    0.242 &   16.661 & \feii\  2383 $z=2.0728$  $\lambda_\oplus$   \\                                         
7611.03 &      0.12 &	15.204 &    0.214 &   71.047 &  $\lambda_\oplus$   \\                                                                 
7634.38 &      0.14 &	 7.774 &    0.188 &   41.351 &  $\lambda_\oplus$   \\                                                                 
7650.83 &      0.17 &	 6.008 &    0.174 &   34.529 &  $\lambda_\oplus$   \\                                                                 
7665.46 &      0.33 &	 2.098 &    0.171 &   12.269 &  $\lambda_\oplus$   \\                                                                 
7680.90 &      0.73 &	 1.536 &    0.195 &    7.877 &  $\lambda_\oplus$   \\                                                                 
7832.62 &      0.12 &	 8.095 &    0.206 &   39.296 &  \\                                                                            
7947.92 &      0.75 &	 2.148 &    0.278 &    7.727 & \feii\  2587 $z=2.0728$ \\                                                     
7989.57 &      0.37 &	 3.409 &    0.273 &   12.487 & \feii\  2600 $z=2.0728$ \\                                                     
8196.96 &      0.52 &	 2.682 &    0.240 &   11.175 & \mgii\  2796 $z=1.9312$ (bl) $\lambda_\oplus$   \\                                     
8216.89 &      0.75 &	 0.670 &    0.174 &    3.851 & \mgii\  2803 $z=1.9312$ $\lambda_\oplus$   \\                                          
8234.38 &      0.47 &	 2.468 &    0.222 &   11.117 &  $\lambda_\oplus$   \\                                                                 
8592.36 &      0.16 &	 7.253 &    0.218 &   33.271 & \mgii\  2796 $z=2.0728$ \\                                                     
8614.91 &      0.41 &	 7.370 &    0.350 &   21.057 & \mgii\  2803 $z=2.0728$ \\                                                     
8765.76 &      0.74 &	 0.724 &    0.231 &    3.134 & \mgi\  2852 $z=2.0728$ \\                                                      
8847.89 &      1.10 &	 2.269 &    0.431 &    5.265 &  \\                                                                            
\cutinhead{J104752+0618}                                                                                                            
5893.08 &      0.65 &	 0.835 &    0.158 &    5.285 &  $\lambda_\oplus$   \\                                                                 
6128.07 &      0.91 &	 1.163 &    0.205 &    5.673 &  \\                                                                            
6874.24 &      0.40 &	 3.677 &    0.231 &   15.918 &  $\lambda_\oplus$   \\                                                                 
6892.90 &      0.80 &	 1.586 &    0.220 &    7.209 &  $\lambda_\oplus$   \\                                                                 
7173.35 &      0.87 &	 1.123 &    0.213 &    5.272 &  $\lambda_\oplus$   \\                                                                 
7186.40 &      0.46 &	 2.056 &    0.207 &    9.932 &  $\lambda_\oplus$   \\                                                                 
7198.32 &      0.59 &	 1.035 &    0.176 &    5.881 &  $\lambda_\oplus$   \\                                                                 
7278.25 &      0.65 &	 0.960 &    0.181 &    5.304 &  $\lambda_\oplus$   \\                                                                 
7607.88 &      0.22 &	15.608 &    0.378 &   41.291 &  $\lambda_\oplus$   \\                                                                 
7641.82 &      0.45 &	16.234 &    0.486 &   33.403 &  $\lambda_\oplus$   \\                                                                 
8165.17 &      0.94 &	 1.929 &    0.348 &    5.543 &  $\lambda_\oplus$   \\                                                                 
8230.33 &      1.03 &	 2.758 &    0.412 &    6.694 &  $\lambda_\oplus$   \\                                                                 
8474.91 &      0.37 &	 1.618 &    0.260 &    6.223 &  \\                                                                            
\cutinhead{J104840+0535}                                                                                                            
4654.73 &      1.96 &	 2.861 &    0.442 &    6.473 &  \\                                                                            
4738.41 &      0.85 &	 1.386 &    0.255 &    5.435 & \feii\  2383 $z=0.9882$ (bl)? \\                                               
5142.25 &      0.81 &	 1.687 &    0.217 &    7.774 & \feii\  2586 $z=0.9882$ (bl)? \\                                               
5169.18 &      0.50 &	 1.345 &    0.167 &    8.054 & \feii\  2600 $z=0.9882$ \\                                                     
5559.66 &      0.26 &	 2.222 &    0.142 &   15.648 & \mgii\  2796 $z=0.9882$ \\                                                     
5573.81 &      0.19 &	 3.003 &    0.142 &   21.148 & \mgii\  2803 $z=0.9882$ \\                                                     
5894.22 &      0.94 &	 1.061 &    0.192 &    5.526 &  $\lambda_\oplus$   \\                                                                 
5911.38 &      1.08 &	 0.515 &    0.160 &    3.219 & \feii\  2600 $z=1.2728$? $\lambda_\oplus$   \\                                         
6282.77 &      0.86 &	 0.715 &    0.151 &    4.735 & \mgii\  2796 $z=1.2460$ (bl)\\                                                 
6296.83 &      0.77 &	 0.929 &    0.178 &    5.219 & \mgii\  2803 $z=1.2460$ \\                                                     
6309.78 &      0.56 &	 1.323 &    0.161 &    8.217 &  \\                                                                            
6335.09 &      0.72 &	 2.647 &    0.221 &   11.977 &  \\                                                                            
6356.18 &      0.41 &	 1.175 &    0.141 &    8.333 & \mgii\  2796 $z=1.2728$ (bl)\\                                                 
6371.43 &      0.59 &	 0.450 &    0.115 &    3.913 & \mgii\  2803 $z=1.2728$ \\                                                     
6877.07 &      0.25 &	 4.052 &    0.163 &   24.859 &  $\lambda_\oplus$   \\                                                                 
6893.53 &      0.37 &	 1.046 &    0.113 &    9.257 &  $\lambda_\oplus$   \\                                                                 
6902.96 &      0.49 &	 0.599 &    0.102 &    5.873 &  $\lambda_\oplus$   \\                                                                 
6910.65 &      0.58 &	 0.681 &    0.115 &    5.922 &  $\lambda_\oplus$   \\                                                                 
7172.91 &      0.91 &	 0.787 &    0.155 &    5.077 &  $\lambda_\oplus$   \\                                                                 
7182.17 &      0.41 &	 0.793 &    0.114 &    6.956 &  $\lambda_\oplus$   \\                                                                 
7189.64 &      0.48 &	 0.679 &    0.114 &    5.956 &  $\lambda_\oplus$   \\                                                                 
7608.87 &      0.17 &	16.527 &    0.307 &   53.834 &  $\lambda_\oplus$   \\                                                                 
7644.16 &      0.37 &	18.692 &    0.418 &   44.718 &  $\lambda_\oplus$   \\                                                                 
7737.45 &      1.01 &	 1.661 &    0.325 &    5.111 &  \\                                                                            
8202.76 &      0.78 &	 1.005 &    0.193 &    5.207 &  $\lambda_\oplus$   \\                                                                 
8232.72 &      0.69 &	 1.563 &    0.208 &    7.514 &  $\lambda_\oplus$   \\                                                                 
8969.82 &      0.89 &	 1.769 &    0.340 &    5.203 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104914+0414}                                                                                                            
5038.32 &      0.87 &	 1.357 &    0.187 &    7.257 &  \\                                                                            
6278.62 &      1.28 &	 0.962 &    0.194 &    4.959 & \mgii\  2796 $z=1.2458$ \\                                                     
6297.95 &      0.59 &	 1.256 &    0.161 &    7.801 & \mgii\  2803 $z=1.2458$ (bl) \\                                                
6308.84 &      0.27 &	 0.635 &    0.100 &    6.350 &  \\                                                                            
6781.62 &      0.57 &	 0.290 &    0.096 &    3.021 & \mgii\  2796 $z=1.4252$? \\                                                    
6813.82 &      0.42 &	 0.859 &    0.124 &    6.927 &  \\                                                                            
6875.28 &      0.34 &	 2.983 &    0.174 &   17.144 &  $\lambda_\oplus$   \\                                                                 
6890.69 &      0.41 &	 1.058 &    0.127 &    8.331 &  $\lambda_\oplus$   \\                                                                 
6897.27 &      0.32 &	 0.430 &    0.080 &    5.375 &  $\lambda_\oplus$   \\                                                                 
6906.98 &      0.44 &	 1.893 &    0.161 &   11.758 &  $\lambda_\oplus$   \\                                                                 
6921.90 &      0.61 &	 1.145 &    0.152 &    7.533 &  $\lambda_\oplus$   \\                                                                 
7178.34 &      1.10 &	 1.334 &    0.231 &    5.775 &  $\lambda_\oplus$   \\                                                                 
7193.41 &      0.55 &	 1.352 &    0.161 &    8.398 &  $\lambda_\oplus$   \\                                                                 
7205.45 &      0.61 &	 0.817 &    0.145 &    5.634 &  $\lambda_\oplus$   \\                                                                 
7254.07 &      1.55 &	 1.395 &    0.234 &    5.962 &  $\lambda_\oplus$   \\                                                                 
7607.73 &      0.23 &	15.309 &    0.357 &   42.882 &  $\lambda_\oplus$   \\                                                                 
7626.83 &      0.18 &	 3.875 &    0.201 &   19.279 &  $\lambda_\oplus$   \\                                                                 
7644.00 &      0.34 &	10.416 &    0.362 &   28.773 &  $\lambda_\oplus$   \\                                                                 
8231.04 &      1.17 &	 1.603 &    0.296 &    5.416 &  $\lambda_\oplus$   \\                                                                 
8970.47 &      0.65 &	 3.215 &    0.401 &    8.017 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J104929+0544}                                                                                                            
5037.35 &      0.76 &	 1.338 &    0.221 &    6.054 &  \\                                                                            
5049.36 &      0.40 &	 1.588 &    0.182 &    8.725 &  \\                                                                            
5060.29 &      0.25 &	 3.136 &    0.194 &   16.165 &  \\                                                                            
5074.03 &      0.22 &	 5.936 &    0.229 &   25.921 &  \\                                                                            
5098.05 &      0.38 &	 8.034 &    0.309 &   26.000 &  \\                                                                            
5121.74 &      0.50 &	 1.908 &    0.208 &    9.173 &  \\                                                                            
5134.30 &      0.67 &	 0.970 &    0.187 &    5.187 &  \\                                                                            
5788.65 &      1.74 &	 0.902 &    0.247 &    3.652 & \feii\  2600 $z=1.2264$ \\                                                     
6214.01 &      0.35 &	 0.958 &    0.146 &    6.562 &  \\                                                                            
6226.14 &      0.85 &	 1.359 &    0.224 &    6.067 & \mgii\  2796 $z=1.2264$ \\                                                     
6240.95 &      0.74 &	 0.951 &    0.203 &    4.685 & \mgii\  2803 $z=1.2264$ \\                                                     
6552.28 &      0.65 &	 1.492 &    0.210 &    7.105 &  \\                                                                            
6634.44 &      0.80 &	 1.088 &    0.189 &    5.757 &  \\                                                                            
6658.92 &      0.38 &	 2.314 &    0.188 &   12.309 &  \\                                                                            
6836.05 &      0.45 &	 3.044 &    0.239 &   12.736 &  \\                                                                            
6873.58 &      0.69 &	 4.045 &    0.286 &   14.143 &  $\lambda_\oplus$   \\                                                                 
6895.23 &      0.50 &	 2.009 &    0.192 &   10.464 &  $\lambda_\oplus$   \\                                                                 
6909.76 &      0.40 &	 2.500 &    0.194 &   12.887 &  $\lambda_\oplus$   \\                                                                 
6924.25 &      0.62 &	 1.174 &    0.181 &    6.486 &  \\                                                                            
7175.92 &      0.64 &	 1.267 &    0.177 &    7.158 &  $\lambda_\oplus$   \\                                                                 
7189.99 &      0.37 &	 2.580 &    0.183 &   14.098 &  $\lambda_\oplus$   \\                                                                 
7204.87 &      0.51 &	 1.940 &    0.192 &   10.104 &  $\lambda_\oplus$   \\                                                                 
7227.88 &      0.61 &	 1.988 &    0.209 &    9.512 & \mgii\  2796 $z=1.5851$ \\                                                     
7248.90 &      0.76 &	 1.815 &    0.267 &    6.798 & \mgii\  2803 $z=1.5851$ $\lambda_\oplus$   \\                                          
7266.26 &      0.34 &	 2.991 &    0.198 &   15.106 &  $\lambda_\oplus$   \\                                                                 
7279.42 &      0.88 &	 1.370 &    0.261 &    5.249 &  $\lambda_\oplus$   \\                                                                 
7608.27 &      0.14 &	15.088 &    0.244 &   61.836 &  $\lambda_\oplus$   \\                                                                 
7632.30 &      0.13 &	 9.167 &    0.203 &   45.158 &  $\lambda_\oplus$   \\                                                                 
7655.15 &      0.29 &	12.435 &    0.309 &   40.243 &  $\lambda_\oplus$   \\                                                                 
7814.49 &      0.19 &	 4.248 &    0.196 &   21.673 &  \\                                                                            
7830.08 &      0.09 &	10.544 &    0.178 &   59.236 &  \\                                                                            
8138.74 &      0.80 &	 1.014 &    0.201 &    5.045 &  $\lambda_\oplus$   \\                                                                 
8162.68 &      0.73 &	 4.246 &    0.316 &   13.437 &  $\lambda_\oplus$   \\                                                                 
8186.05 &      0.44 &	 2.709 &    0.228 &   11.882 &  $\lambda_\oplus$   \\                                                                 
8198.79 &      0.74 &	 1.141 &    0.210 &    5.433 &  $\lambda_\oplus$   \\                                                                 
8231.03 &      0.72 &	 2.606 &    0.273 &    9.546 &  $\lambda_\oplus$   \\                                                                 
8306.98 &      0.15 &	 2.166 &    0.188 &   11.521 &  $\lambda_\oplus$   \\                                                                 
9165.46 &      0.52 &	 1.520 &    0.274 &    5.547 &  $\lambda_\oplus$   \\                                                                 
\cutinhead{J105010+0432}                                                                                                            
6874.24 &      0.39 &	 3.903 &    0.222 &   17.581 &  $\lambda_\oplus$   \\                                                                 
6888.89 &      0.40 &	 0.927 &    0.128 &    7.242 &  $\lambda_\oplus$   \\                                                                 
6902.39 &      0.80 &	 2.322 &    0.231 &   10.052 &  $\lambda_\oplus$   \\                                                                 
7176.59 &      0.75 &	 1.651 &    0.195 &    8.467 &  $\lambda_\oplus$   \\                                                                 
7190.13 &      0.43 &	 1.713 &    0.159 &   10.774 &  $\lambda_\oplus$   \\                                                                 
7204.80 &      0.43 &	 1.774 &    0.166 &   10.687 &  $\lambda_\oplus$   \\                                                                 
7239.59 &      1.11 &	 1.981 &    0.272 &    7.283 &  $\lambda_\oplus$   \\                                                                 
7608.35 &      0.12 &	14.992 &    0.209 &   71.732 &  $\lambda_\oplus$   \\                                                                 
7643.35 &      0.35 &	15.987 &    0.331 &   48.299 &  $\lambda_\oplus$   \\                                                                 
8146.60 &      1.48 &	 1.923 &    0.308 &    6.244 &  $\lambda_\oplus$   \\                                                                 
8167.29 &      0.70 &	 1.907 &    0.232 &    8.220 &  $\lambda_\oplus$   \\                                                                 
8232.17 &      0.60 &	 2.400 &    0.252 &    9.524 &  $\lambda_\oplus$   \\                                                                 
8991.66 &      0.73 &	 2.153 &    0.390 &    5.521 &  $\lambda_\oplus$   \\                                                                 
\enddata                                                                                                                            
\tablenotetext{a}{$1 \sigma$ uncertainty in feature centroid}                                                                       
\tablenotetext{b}{significance ($W/\Delta W$)}                                                                                      
\tablenotetext{c}{bl = blend}                                                                                                       
\tablenotetext{d}{$\lambda_\oplus = $ in telluric absorption zone}                                                                          
\end{deluxetable}                                                                                                                   
%                                                                                                                                   

% give details about photometry
\begin{deluxetable}{clcccccrcrl}
\tabletypesize{\footnotesize}
\rotate
\tablecolumns{11}
\tablewidth{0pc} 
\tablecaption{\mgii\ systems 
  \label{tab:metalsys}
  }
\tablehead{
\colhead{quasar} &
\colhead{$z_{MgII}^a$} &
\colhead{type$^b$} &
%\colhead{} &
\multicolumn{2}{c}{survey} &
\colhead{cl$^e$} &
\colhead{$W_0(\lambda 2796)$ } &
\colhead{$\sigma(\lambda 2796)$} &
\colhead{$W_0(\lambda 2803)$} &
\colhead{$\sigma(\lambda 2803)$} &
\colhead{comments} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{s$^c$} &
\colhead{w$^d$} &
\colhead{} &
\colhead{(\AA )} &
\colhead{} &
\colhead{(\AA )} &
\colhead{} &
\colhead{/other metals} \\
%
%
%  \cline{1-6}
%  \multicolumn{6}{c}{J1041.3+0610}  \\ 
%\cline{1-6}  \\ 
%\colhead{}    &  \multicolumn{4}{c}{J1041.3+0610} &   \colhead{}   & 
% \\ 
%  \cline{1-6}
}
\startdata
%
%	     z(abs) c s w real REW2796  err  sig      REW2803  err    sig other metals
J103937+0531 & 1.1448 & w & n & y & r & 0.342 $\pm$0.102 &  3.362 & 0.220 $\pm$0.083 &  2.661 & \\
J103937+0531 & 1.2515 & w & n & n & c & 0.494 $\pm$0.101 &  4.877 & 0.202 $\pm$0.074 &  2.725 & \\
J103937+0531 & 1.9748 & w & n & y & r & 0.436 $\pm$0.113 &  3.872 & 0.374 $\pm$0.083 &  4.492 & \\
J103952+0633 & 1.2459 & w & n & y & r & 0.329 $\pm$0.077 &  4.272 & 0.678 $\pm$0.081 &  8.409 & \feii\ $W_{0,2600}=0.246$\\
J103952+0633 & 1.3353 & w & n & y & r & 0.339 $\pm$0.085 &  4.000 & 0.311 $\pm$0.075 &  4.172 & \\
J104007+0531 & 1.3015 & w & n & y & r & 0.566 $\pm$0.068 &  8.293 & 0.426 $\pm$0.056 &  7.656 & \mgi ?; \feii\ $W_{0,2600}=0.295$ \\
J104007+0531 & 1.5706$^f$ & s & y & y & r & 3.462 $\pm$0.115 & 30.061 & 2.846 $\pm$0.101 & 28.142 & \feii\ $W_{0,2600}=1.305$ \\
J104155+0612 & 0.8829 & s & y & y & r & 0.933 $\pm$0.092 & 10.092 & 1.034 $\pm$0.088 & 11.794 & \\
J104155+0612 & 0.9376 & s & y & y & r & 0.714 $\pm$0.071 & 10.029 & 0.631 $\pm$0.078 &  8.093 & \feii , \mgi  \\
J104155+0612 & 1.2628 & w & n & y & r & 0.375 $\pm$0.051 &  7.383 & 0.320 $\pm$0.054 &  5.894 & \\
J104155+0612 & 1.3460 & w & n & y & r & 0.316 $\pm$0.054 &  5.889 & 0.238 $\pm$0.050 &  4.737 & \\
J104213+0628 & 1.5072 & s & y & y & r & 2.115 $\pm$0.077 & 27.340 & 0.333 $\pm$0.058 &  5.726 & \\
J104213+0628 & 1.9433$^f$ & s & y & y & r & 2.759 $\pm$0.108 & 25.461 & 2.527 $\pm$0.119 & 21.191 & \feii\ $W_{0,2600}=3.748$ , \mgi , \alii ; \\
             &        &   &   &   &   &                  &        &                  &        & \siii ?, \si ?, \aliii ?\\
J104323+0422 & 0.9585 & s & y & y & r & 0.742 $\pm$0.109 &  6.794 & 0.492 $\pm$0.084 &  5.872 & \feii\ $W_{0,2600}=0.288$? \\
J104323+0422 & 1.8151$^f$ & s & y & y & r & 2.765 $\pm$0.131 & 21.035 & 2.559 $\pm$0.097 & 26.299 & \ci ?, \alii , \aliii, \mnii,  \\
             &        &   &   &   &   &                  &        &                  &        & \mgi , \feii\ $W_{0,2600}=2.037$  \\
J104323+0422 & 2.0121$^f$ & s & y & y & r & 1.927 $\pm$0.113 & 17.118 & 1.934 $\pm$0.106 & 18.203 & \civ ?,  \mgi , \alii ?;\\
             &        &   &   &   &   &                  &        &                  &        & \feii\ $W_{0,2600}=3.105$ \\
J104357+0438 & 0.7970 & w & n & y & r & 0.444 $\pm$0.088 &  5.044 & 0.376 $\pm$0.093 &  4.024 & \\
\enddata 
%
%\tablenotetext{a}{s: strong ($W_{0,\lambda 2796}\geq 0.6$ \AA ); w: weak ($0.3\leq W_0 < 0.6$\AA ); v: very weak ($W_0<0.3$ \AA )}
%\tablenotetext{b}{r: real; c: candidate; d: doubtful}
%\tablenotetext{c}{y: in strong survey; n: not in strong survey; a: associated system (excluded)}
%\tablenotetext{d}{y: in weak survey; n: not in weak survey; a: associated system (excluded)}
%\tablenotetext{e}{class: r: real; c: candidate; d: doubtful}
%\tablenotetext{f}{candidate damped system ($W_{0,MgII\, 2796}\geq 0.5$ \AA\ and $W_{0,FeII\, 2600}\geq 0.5$ \AA )}
\end{deluxetable}         

\setcounter{table}{2}
\begin{deluxetable}{clcccccrcrl}
\tabletypesize{\footnotesize}
\rotate
\tablecolumns{11}
\tablewidth{0pc} 
\tablecaption{\mgii\ systems (continued)
  \label{tab:metalsys2}
  }
\tablehead{
\colhead{quasar} &
\colhead{$z_{MgII}^a$} &
\colhead{type$^b$} &
%\colhead{} &
\multicolumn{2}{c}{survey} &
\colhead{cl$^e$} &
\colhead{$W_0(\lambda 2796)$ } &
\colhead{$\sigma(\lambda 2796)$} &
\colhead{$W_0(\lambda 2803)$} &
\colhead{$\sigma(\lambda 2803)$} &
\colhead{comments} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{s$^c$} &
\colhead{w$^d$} &
\colhead{} &
\colhead{(\AA )} &
\colhead{} &
\colhead{(\AA )} &
\colhead{} &
\colhead{/other metals} \\
%
%
%  \cline{1-6}
%  \multicolumn{6}{c}{J1041.3+0610}  \\ 
%\cline{1-6}  \\ 
%\colhead{}    &  \multicolumn{4}{c}{J1041.3+0610} &   \colhead{}   & 
% \\ 
%  \cline{1-6}
}
\startdata
J104357+0438 & 0.8734 & v & n & n & c & 0.147 $\pm$0.045 &  3.235 & 0.476 $\pm$0.048 & 10.011 & \\
J104357+0438 & 1.0255$^f$ & s & y & y & r & 0.684 $\pm$0.062 & 11.080 & 0.523 $\pm$0.059 &  8.825 & \mgi ,  \\
             &        &   &   &   &   &                  &        &                  &        & \feii\ (bl) $W_{0,2600}=0.604$ \\
J104357+0438 & 1.5702 & s & y & y & r & 0.757 $\pm$0.056 & 13.608 & 0.500 $\pm$0.057 &  8.795 & \\
J104409+0531 & 1.0710 & w & n & y & r & 0.362 $\pm$0.075 &  4.839 & 0.710 $\pm$0.088 &  8.077 & \\
J104529+0623 & 0.7726 & s & y & y & r & 0.739 $\pm$0.155 &  4.781 & 0.625 $\pm$0.145 &  4.307 & \\
J104529+0623 & 1.0769 & w & n & y & r & 0.491 $\pm$0.085 &  5.757 & 0.281 $\pm$0.083 &  3.370 & \\
J104529+0623 & 1.1192 & v & n & n & d & 0.270 $\pm$0.059 &  4.548 & 0.374 $\pm$0.063 &  5.962 & \\
J104529+0623 & 1.6876 & s & y & y & r & 0.798 $\pm$0.121 &  6.580 & 0.639 $\pm$0.102 &  6.266 & \\
J104543+0655 & 1.2028$^f$ & s & y & y & r & 1.735 $\pm$0.105 & 16.545 & 1.448 $\pm$0.107 & 13.513 & \feii\ $W_{0,2600}=0.986$ , \mgi  \\
J104543+0655 & 1.2751$^f$ & s & y & y & r & 2.263 $\pm$0.105 & 21.454 & 2.643 $\pm$0.105 & 25.067 &  \mnii ?; \mgi , \feii\ $W_{0,2600}=2.491$\\
J104543+0655 & 1.4684$^f$ & s & y & y & r & 1.766 $\pm$0.077 & 23.069 & 0.837 $\pm$0.065 & 12.826 & \feii\ $W_{0,2600}=0.540$  \\
J104545+0523 & 0.8511 & s & y & y & r & 1.067 $\pm$0.134 &  7.964 & 1.236 $\pm$0.144 &  8.605 & \\
J104545+0523 & 0.8861 & w & n & y & r & 0.552 $\pm$0.115 &  4.824 & 0.402 $\pm$0.106 &  3.795 & profile blended \\
J104552+0624 & 1.2199 & s & y & y & r & 0.805 $\pm$0.067 & 11.987 & 0.627 $\pm$0.073 &  8.534 & \niii ?; \feii\ $W_{0,2600}=0.206$ \\
J104642+0531 & 1.0222 & s & y & y & r & 5.803 $\pm$0.133 & 43.784 & 7.008 $\pm$0.117 & 60.051 & \\
J104656+0541 & 0.7130 & s & y & n & r & 0.628 $\pm$0.198 &  3.162 & 0.768 $\pm$0.197 &  3.893 & \\
J104733+0524 & 0.8016 & w & n & y & r &	0.375$\pm $0.120 &  3.125 & 0.410$\pm $0.119 &  3.437 & \mgi  \\
J104747+0456 & 0.6950 & s & y & y & r & 3.500 $\pm$0.169 & 20.745 & 3.549 $\pm$0.137 & 25.815 & \\
J104747+0456 & 0.7653 & w & n & n & c & 0.458 $\pm$0.105 &  4.373 & 0.241 $\pm$0.097 &  2.491 & \\

\enddata 
\end{deluxetable}         
\setcounter{table}{2}
\begin{deluxetable}{clcccccrcrl}
\tabletypesize{\footnotesize}
\rotate
\tablecolumns{11}
\tablewidth{0pc} 
\tablecaption{\mgii\ systems (continued)
  \label{tab:metalsys3}
  }
\tablehead{
\colhead{quasar} &
\colhead{$z_{MgII}^a$} &
\colhead{type$^b$} &
%\colhead{} &
\multicolumn{2}{c}{survey} &
\colhead{cl$^e$} &
\colhead{$W_0(\lambda 2796)$ } &
\colhead{$\sigma(\lambda 2796)$} &
\colhead{$W_0(\lambda 2803)$} &
\colhead{$\sigma(\lambda 2803)$} &
\colhead{comments} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{s$^c$} &
\colhead{w$^d$} &
\colhead{} &
\colhead{(\AA )} &
\colhead{} &
\colhead{(\AA )} &
\colhead{} &
\colhead{/other metals} \\
%
%
%  \cline{1-6}
%  \multicolumn{6}{c}{J1041.3+0610}  \\ 
%\cline{1-6}  \\ 
%\colhead{}    &  \multicolumn{4}{c}{J1041.3+0610} &   \colhead{}   & 
% \\ 
%  \cline{1-6}
}
\startdata
J104747+0456 & 0.8341 & s & y & y & r & 1.887 $\pm$0.112 & 16.806 & 0.238 $\pm$0.063 &  3.767 & \\
J104747+0456 & 1.2455 & w & n & n & c & 0.596 $\pm$0.100 &  5.951 & 0.180 $\pm$0.061 &  2.949 & \\
J104747+0456 & 1.9312 & s & y & y & r & 0.915 $\pm$0.082 & 11.175 & 0.229 $\pm$0.059 &  3.851 & \\
J104747+0456 & 2.0728$^f$ & s & a & a & r & 2.360 $\pm$0.071 & 33.271 & 2.398 $\pm$0.114 & 21.057 & \feii\ $W_{0,2600}=1.109$ , \mgi ; \civ ?  \\
J104840+0535 & 0.9882$^f$ & s & y & y & r & 1.118 $\pm$0.071 & 15.648 & 1.510 $\pm$0.071 & 21.148 & \feii\ $W_{0,2600}=0.677$ \\
J104840+0535 & 1.2460 & w & n & n & c & 0.318 $\pm$0.067 &  4.735 & 0.414 $\pm$0.079 &  5.219 & \\
J104840+0535 & 1.2728 & w & n & y & r & 0.517 $\pm$0.062 &  8.333 & 0.198 $\pm$0.051 &  3.913 & \feii\ $W_{0,2600}=0.227$? \\
J104914+0414 & 1.2458 & w & n & y & r & 0.428 $\pm$0.086 &  4.959 & 0.559 $\pm$0.072 &  7.801 & \\
J104914+0414 & 1.4252 & v & n & n & r & 0.120 $\pm$0.040 &  3.021 & 0.610 $\pm$0.101 &  6.067 &   \\ % profile looks real
J104929+0544 & 1.2264$^f$ & s & y & y & r & 0.427 $\pm$0.091 &  4.685 & 0.769 $\pm$0.081 &  9.512 & \feii\ $W_{0,2600}=1.2263$ \\
J104929+0544 & 1.5851 & s & y & y & r & 0.702 $\pm$0.103 &  6.798 & 0.342 $\pm$0.102 &  3.362 & \\

\enddata 
\tablenotetext{a}{redshift is determined by centroid of both \mgii\ components, with an attempt to correct for blending.}
\tablenotetext{b}{s: strong ($W_{0,\lambda 2796}\geq 0.6$ \AA ); w: weak ($0.3\leq W_0 < 0.6$\AA ); v: very weak ($W_0<0.3$ \AA )}
\tablenotetext{c}{y: in strong survey; n: not in strong survey; a: associated system (excluded)}
\tablenotetext{d}{y: in weak survey; n: not in weak survey; a: associated system (excluded)}
\tablenotetext{e}{class: r: real; c: candidate; d: doubtful}
\tablenotetext{f}{candidate damped system ($W_{0,MgII\, 2796}\geq 0.5$ \AA\ and $W_{0,FeII\, 2600}\geq 0.5$ \AA )}
\end{deluxetable}

\begin{deluxetable}{cccc}
\tablecolumns{4}
\tablewidth{0pc} 
\tablecaption{\mgii\ sample
  \label{tab:absorbersample}
  }
\tablehead{
\colhead{sample} &
\colhead{total path $\Delta z$} &
\colhead{observed \mgii} &
\colhead{expected \mgii} \\
}
%\colhead{} \\
%
\startdata
Weak: $W_0(\lambda 2796)\geq 0.3$~\AA\  &      24.13       & 38              & 24.0 \\
% 24 strong, 14 weak
Strong: $W_0(\lambda 2796)\geq 0.6$~\AA\  &      25.75       & 26              & 14.0 \\ 
\enddata 
\end{deluxetable}         

\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tablewidth{0pc} 
\tablecaption{Quasar-\mgii\ pairs with $-4500 < \Delta v < -3000$ \kms\ and $\Delta \ell <9h^{-1}$ Mpc
  \label{tab:quasarmgiipairs}
  }
\tablehead{
\colhead{quasar} &
\colhead{$z_Q$} &
\colhead{\mgii\ toward} &
\colhead{$z_{MgII}$} &
\colhead{$\Delta v^a$} &
\colhead{$\Delta \ell^b$} &
\colhead{class } \\
\colhead{} &
\colhead{} &
\colhead{quasar} &
\colhead{} &
\colhead{} &
\colhead{($h^{-1}$ Mpc)} &
\colhead{(strong/weak)} \\
}
%\colhead{} \\
%
\startdata
J103908+0459	 &  1.942   &   J103936+0531	&      1.9748  &   -3330     &    8.1 &  w  \\   %	 27	  *22
J104117+0610	 &  1.273   &   J104007+0531	&      1.3015  &   -3740     &    5.9 &  w  \\   %	 1	  * 6
J104149+0643	 &  1.316   &   J104155+0612	&      1.3460  &   -3860     &    8.0 &  w  \\   %	 40	  *35
J104155+0612	 &  1.480   &   J104213+0628	&      1.5072  &   -3270     &    4.3 &  s  \\   %	 22	  *30
J104200+0441	 &  1.97\phantom{0}&J104323+0422&      2.0121  &   -4220     &    7.0 &  s  \\   %	 64	  *17
J104336+0558$^c$ &  1.236   &   J104155+0612	&      1.2628  &   -3570     &    7.4 &  w  \\   %	 51	  *34  ** not in VV10
J105010+0432	 &  1.217   &   J104914+0414	&      1.2458  &   -3870     &    5.9 &  w  \\   %	 7	  *18
J105030+0430	 &  1.215   &   J104914+0414	&      1.2458  &   -4140     &    6.4 &  w  \\   %	 73	  *18
\enddata 
\tablenotetext{a}{$\Delta v \equiv c(z_Q-z_{MgII})/(0.5(2+z_Q+z_{MgII}))$}
\tablenotetext{b}{projected distance in the plane of the sky}
\tablenotetext{c}{position not in Veron-Cetty \& Veron (2001); RA=10:43:36.6,  dec=05:58:48 (J2000)}
\end{deluxetable}

%\begin{table}[htbp]
%\caption{\mgii\ sample}
%\label{tab:absorbers}
%\begin{tabular}{cccc} \hline
%$W_0(\lambda 2796)$ & total path $\Delta z$ & observed \mgii\ & expected \mgii \\
%0.3~\AA\  &      24.13       & 38              & 24.0 \\
%% 24 strong, 14 weak
%0.6~\AA\  &      25.75       & 26              & 14.0 \\ \hline
%\end{tabular}
